Capacity Bounds for Optical WDM Channels with Peak Power Constraints

We investigate optical WDM transmission from the standpoint of an information-theoretic interference channel. Achievable rates that outperform treating interference as noise are presented and validated using split-step Fourier method simulations.

==> fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.49412,0.49412,0.96863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.80000,0.42353,0.80000}%
\begin{tikzpicture}[tight background]
\begin{axis}[%
every axis/.append style={font=\normalsize},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
xmin=-30,
xmax=10,
xlabel={$P_1~\text{(dBm)}$},
ymin=0,
ymax=15,
ylabel={$R_1$ (bits/sym)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\normalsize
}
]

\addplot [color=black, mark = square*, mark size=1.5, mark repeat=5, mark phase=3, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0569387479462549\\
-32.6	0.0975529306107248\\
-30.7	0.148414437185494\\
-29.1	0.209907971212729\\
-27.7	0.282366326001565\\
-26.4	0.36919247903829\\
-25.2	0.469305416521067\\
-24.1	0.580394656278436\\
-23.1	0.699101318643329\\
-22.1	0.835868639742763\\
-21.1	0.991441220483189\\
-20.1	1.16609362275528\\
-19.1	1.35960237846081\\
-18.1	1.57126885153212\\
-17	1.82374574241037\\
-15.8	2.12047318423836\\
-14.6	2.43670032384599\\
-13.2	2.8264172426248\\
-11.7	3.2640843988591\\
-9.90000000000001	3.81030471952304\\
-7.8	4.46863451569131\\
-5.5	5.2092756807648\\
-3.6	5.83903310887627\\
-2.3	6.28899420902385\\
-1.40000000000001	6.61975027142837\\
-0.700000000000003	6.89625279879925\\
-0.100000000000001	7.15377034091018\\
0.399999999999999	7.38843643787959\\
0.899999999999999	7.64687757718504\\
1.3	7.87460315446236\\
1.7	8.12416931327461\\
2.1	8.39823488900258\\
2.5	8.69886020802652\\
2.9	9.02722702348491\\
3.3	9.38346139975988\\
3.7	9.76661338976868\\
4.1	10.1747999797216\\
4.6	10.7163081767425\\
5.1	11.2872096385049\\
5.7	12.0030113247601\\
6.4	12.8693687651288\\
7.3	14.015994494523\\
8.5	15.5774505612393\\
10.5	18.2154870306882\\
15	24.1886570472966\\
};
\addlegendentry{Upper bound ($\textrm{Theorem}~\ref{thm:OBgenieK}$)}

\addplot [color=blue, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0212087758954951\\
-31.4	0.0481334296033324\\
-28.9	0.0845140707695649\\
-26.9	0.131744165754519\\
-25.2	0.19084060615252\\
-23.8	0.257283199290619\\
-22.5	0.337257082683969\\
-21.3	0.429927679169573\\
-20.2	0.533300728542621\\
-19.1	0.656406984391623\\
-18.1	0.786874855090829\\
-17.1	0.93594295204781\\
-16.1	1.10405294006335\\
-15.1	1.29115269650754\\
-14.1	1.49670205402302\\
-13	1.74294332172567\\
-11.9	2.00856159166593\\
-10.7	2.31798638294565\\
-9.40000000000001	2.67313848031439\\
-8	3.07494851326948\\
-6.40000000000001	3.55425342838886\\
-4.7	4.08394536737369\\
-3.2	4.57128458041401\\
-2.1	4.94786349662485\\
-1.3	5.23965269473795\\
-0.600000000000001	5.51503653372892\\
0	5.77313283945612\\
0.5	6.00956139150254\\
0.899999999999999	6.21648216896502\\
1.3	6.44241085798819\\
1.7	6.6903050330907\\
2.1	6.96283703685641\\
2.5	7.26208275717886\\
2.9	7.58923762283567\\
3.3	7.94443553490525\\
3.7	8.32672589526535\\
4.1	8.7342160729229\\
4.6	9.27505980827971\\
5.1	9.84548619355805\\
5.7	10.5609064581273\\
6.4	11.4269967797373\\
7.3	12.573445114784\\
8.5	14.1348048092589\\
10.5	16.7727999017169\\
15	22.7459621323193\\
};
\addlegendentry{Lower bound ($\textrm{Theorem}~\ref{thm:OBgenieK}$)}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0212087758953956\\
-31.4	0.0481334296005826\\
-28.9	0.0845140707418679\\
-26.9	0.131744165577913\\
-25.2	0.190840605296437\\
-23.8	0.257283196140243\\
-22.5	0.33725707209242\\
-21.3	0.429927646657312\\
-20.2	0.533300637485581\\
-19.1	0.65640672901791\\
-18.1	0.786874202449674\\
-17.1	0.935941283583318\\
-16.1	1.10404867520175\\
-15.1	1.29114180106413\\
-14.1	1.49667424617881\\
-13	1.74286549247741\\
-11.9	2.00834415367891\\
-10.7	2.31732092826528\\
-9.3	2.69877290064279\\
-7.2	3.29507877374915\\
-6	3.62571467703465\\
-5.3	3.79803862439201\\
-4.8	3.90167292749209\\
-4.40000000000001	3.96646875538919\\
-4	4.00910407487808\\
-3.7	4.02266357282186\\
-3.40000000000001	4.01728753840604\\
-3.1	3.99031116711659\\
-2.8	3.93954374173418\\
-2.5	3.86357972469483\\
-2.2	3.76204834412005\\
-1.90000000000001	3.63573287060005\\
-1.6	3.48652514642614\\
-1.3	3.31723267205807\\
-0.899999999999999	3.06627052332905\\
-0.399999999999999	2.72471564978523\\
1.1	1.67424946308385\\
1.5	1.42105504381053\\
1.9	1.18906897125783\\
2.3	0.98129355827723\\
2.7	0.799307117702853\\
3.1	0.643289862329212\\
3.5	0.512190561636302\\
3.9	0.404013887982046\\
4.3	0.316167847421077\\
4.7	0.245800628422835\\
5.2	0.178115186824613\\
5.8	0.120025087815648\\
6.5	0.0751315270964454\\
7.3	0.0436887232726519\\
8.4	0.0205914182969096\\
10.1	0.00639313099371464\\
13.7	0.000532778507924547\\
15	0.000217065825431462\\
};
\addlegendentry{TIN}

\addplot[area legend, draw=blue, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-35	0.0212087758954973\\
-34.9	0.0216990949323691\\
-34.8	0.0222006625173018\\
-34.7	0.0227137326608817\\
-34.6	0.0232385649220863\\
-34.5	0.0237754245207863\\
-34.4	0.0243245824521206\\
-34.3	0.0248863156027576\\
-34.2	0.0254609068690544\\
-34.1	0.0260486452771192\\
-34	0.0266498261047902\\
-33.9	0.027264751005534\\
-33.8	0.0278937281342697\\
-33.7	0.0285370722751241\\
-33.6	0.0291951049711193\\
-33.5	0.0298681546557931\\
-33.4	0.0305565567867526\\
-33.3	0.0312606539811581\\
-33.2	0.0319807961531303\\
-33.1	0.0327173406530779\\
-33	0.0334706524089337\\
-32.9	0.0342411040692902\\
-32.8	0.035029076148418\\
-32.7	0.0358349571731558\\
-32.6	0.0366591438316482\\
-32.5	0.0375020411239132\\
-32.4	0.0383640625142141\\
-32.3	0.0392456300852081\\
-32.2	0.0401471746938396\\
-32.1	0.0410691361289488\\
-32	0.0420119632705502\\
-31.9	0.0429761142507498\\
-31.8	0.0439620566162448\\
-31.7	0.0449702674923664\\
-31.6	0.0460012337486082\\
-31.5	0.0470554521655794\\
-31.4	0.0481334296033289\\
-31.3	0.0492356831709643\\
-31.2	0.0503627403974998\\
-31.1	0.0515151394038558\\
-31	0.0526934290759244\\
-30.9	0.0538981692386162\\
-30.8	0.0551299308307932\\
-30.7	0.0563892960809919\\
-30.6	0.0576768586838236\\
-30.5	0.0589932239769482\\
-30.4	0.0603390091184993\\
-30.3	0.061714843264834\\
-30.2	0.0631213677484779\\
-30.1	0.0645592362561246\\
-30	0.0660291150065419\\
-29.9	0.0675316829282324\\
-29.8	0.0690676318366836\\
-29.7	0.0706376666110384\\
-29.6	0.072242505370008\\
-29.5	0.0738828796468343\\
-29.4	0.0755595345631157\\
-29.3	0.0772732290012788\\
-29.2	0.079024735775494\\
-29.1	0.0808148418007998\\
-29	0.0826443482602111\\
-28.9	0.0845140707695657\\
-28.8	0.0864248395398512\\
-28.7	0.0883774995367592\\
-28.6	0.0903729106371832\\
-28.5	0.0924119477823836\\
-28.4	0.0944955011275205\\
-28.3	0.0966244761872549\\
-28.2	0.0987997939770946\\
-28.1	0.101022391150167\\
-28	0.103293220129075\\
-27.9	0.105613249232491\\
-27.8	0.107983462796124\\
-27.7	0.1104048612877\\
-27.6	0.112878461415563\\
-27.5	0.115405296230511\\
-27.4	0.11798641522046\\
-27.3	0.120622884397529\\
-27.2	0.123315786377109\\
-27.1	0.126066220448497\\
-27	0.128875302636636\\
-26.9	0.13174416575452\\
-26.8	0.13467395944578\\
-26.7	0.137665850217005\\
-26.6	0.140721021459288\\
-26.5	0.143840673458525\\
-26.4	0.147026023393961\\
-26.3	0.150278305324474\\
-26.2	0.153598770162097\\
-26.1	0.156988685632244\\
-26	0.160449336220124\\
-25.9	0.163982023102814\\
-25.8	0.167588064066458\\
-25.7	0.171268793408059\\
-25.6	0.175025561821316\\
-25.5	0.178859736265987\\
-25.4	0.182772699820221\\
-25.3	0.18676585151534\\
-25.2	0.190840606152519\\
-25.1	0.194998394100858\\
-25	0.199240661076296\\
-24.9	0.203568867900869\\
-24.8	0.207984490241792\\
-24.7	0.212489018329878\\
-24.6	0.217083956656789\\
-24.5	0.221770823650663\\
-24.4	0.22655115132964\\
-24.3	0.231426484932866\\
-24.2	0.236398382528531\\
-24.1	0.241468414598552\\
-24	0.246638163599514\\
-23.9	0.251909223499521\\
-23.8	0.257283199290619\\
-23.7	0.262761706476512\\
-23.6	0.268346370535268\\
-23.5	0.274038826356829\\
-23.4	0.27984071765508\\
-23.3	0.285753696354354\\
-23.2	0.291779421950225\\
-23.1	0.297919560844535\\
-23	0.304175785654601\\
-22.9	0.310549774496628\\
-22.8	0.317043210243399\\
-22.7	0.32365777975633\\
-22.6	0.330395173092089\\
-22.5	0.337257082683968\\
-22.4	0.344245202498324\\
-22.3	0.351361227166397\\
-22.2	0.358606851091914\\
-22.1	0.365983767534953\\
-22	0.373493667672565\\
-21.9	0.381138239636779\\
-21.8	0.388919167530602\\
-21.7	0.396838130422781\\
-21.6	0.404896801322095\\
-21.5	0.413096846132029\\
-21.4	0.421439922586779\\
-21.3	0.429927679169575\\
-21.2	0.438561754014387\\
-21.1	0.447343773792151\\
-21	0.456275352582725\\
-20.9	0.465358090733832\\
-20.8	0.474593573708344\\
-20.7	0.483983370921299\\
-20.6	0.493529034568115\\
-20.5	0.503232098445537\\
-20.4	0.513094076766894\\
-20.3	0.523116462973321\\
-20.2	0.533300728542618\\
-20.1	0.543648321797535\\
-20	0.554160666715219\\
-19.9	0.564839161739731\\
-19.8	0.575685178599441\\
-19.7	0.586700061131266\\
-19.6	0.597885124113677\\
-19.5	0.609241652110425\\
-19.4	0.620770898327014\\
-19.3	0.632474083481899\\
-19.2	0.64435239469444\\
-19.1	0.656406984391625\\
-19	0.668638969235587\\
-18.9	0.681049429073938\\
-18.8	0.693639405914892\\
-18.7	0.706409902929201\\
-18.6	0.719361883480819\\
-18.5	0.732496270188244\\
-18.4	0.745813944018416\\
-18.3	0.759315743415019\\
-18.2	0.773002463462967\\
-18.1	0.78687485509083\\
-18	0.800933624312845\\
-17.9	0.81517943151216\\
-17.8	0.829612890766801\\
-17.7	0.844234569219827\\
-17.6	0.859044986495073\\
-17.5	0.874044614159697\\
-17.4	0.889233875234785\\
-17.3	0.904613143755048\\
-17.2	0.920182744378613\\
-17.1	0.935942952047809\\
-17	0.951893991701656\\
-16.9	0.968036038040801\\
-16.8	0.984369215345342\\
-16.7	1.00089359734606\\
-16.6	1.01760920714929\\
-16.5	1.03451601721569\\
-16.4	1.05161394939288\\
-16.3	1.06890287500202\\
-16.2	1.08638261497805\\
-16.1	1.10405294006335\\
-16	1.12191357105442\\
-15.9	1.13996417910107\\
-15.8	1.15820438605734\\
-15.7	1.17663376488368\\
-15.6	1.19525184009924\\
-15.5	1.21405808828351\\
-15.4	1.23305193862613\\
-15.3	1.25223277352385\\
-15.2	1.27159992922316\\
-15.1	1.29115269650754\\
-15	1.31089032142765\\
-14.9	1.33081200607319\\
-14.8	1.35091690938465\\
-14.7	1.3712041480035\\
-14.6	1.39167279715904\\
-14.5	1.41232189159016\\
-14.4	1.43315042650031\\
-14.3	1.4541573585437\\
-14.2	1.47534160684108\\
-14.1	1.49670205402302\\
-14	1.51823754729884\\
-13.9	1.53994689954942\\
-13.8	1.56182889044167\\
-13.7	1.58388226756306\\
-13.6	1.60610574757402\\
-13.5	1.6284980173765\\
-13.4	1.65105773529664\\
-13.3	1.67378353227984\\
-13.2	1.69667401309627\\
-13.1	1.7197277575551\\
-13	1.74294332172567\\
-12.9	1.76631923916387\\
-12.8	1.7898540221421\\
-12.7	1.81354616288121\\
-12.6	1.83739413478287\\
-12.5	1.86139639366085\\
-12.4	1.88555137896995\\
-12.3	1.90985751503105\\
-12.2	1.93431321225112\\
-12.1	1.95891686833718\\
-12	1.98366686950269\\
-11.9	2.00856159166593\\
-11.8	2.03359940163891\\
-11.7	2.05877865830643\\
-11.6	2.08409771379426\\
-11.5	2.10955491462601\\
-11.4	2.13514860286803\\
-11.3	2.16087711726197\\
-11.2	2.18673879434473\\
-11.1	2.21273196955547\\
-11	2.23885497832967\\
-10.9	2.26510615718023\\
-10.8	2.29148384476565\\
-10.7	2.31798638294565\\
-10.6	2.34461211782448\\
-10.5	2.37135940078242\\
-10.4	2.39822658949608\\
-10.3	2.42521204894822\\
-10.2	2.45231415242784\\
-10.1	2.47953128252174\\
-10	2.50686183209829\\
-9.9	2.53430420528512\\
-9.8	2.56185681844171\\
-9.7	2.58951810112861\\
-9.6	2.61728649707503\\
-9.5	2.64516046514644\\
-9.4	2.67313848031439\\
-9.3	2.70121903463059\\
-9.2	2.72940063820767\\
-9.1	2.75768182020911\\
-9	2.78606112985109\\
-8.9	2.81453713741912\\
-8.8	2.84310843530274\\
-8.7	2.87177363905139\\
-8.6	2.9005313884553\\
-8.5	2.92938034865504\\
-8.4	2.95831921128392\\
-8.3	2.98734669564756\\
-8.2	3.01646154994524\\
-8.1	3.04566255253814\\
-8	3.07494851326948\\
-7.9	3.10431827484245\\
-7.8	3.13377071426179\\
-7.7	3.16330474434531\\
-7.6	3.19291931531229\\
-7.5	3.22261341645588\\
-7.4	3.25238607790717\\
-7.3	3.2822363724991\\
-7.2	3.31216341773896\\
-7.1	3.34216637789863\\
-7	3.3722444662324\\
-6.9	3.40239694733295\\
-6.8	3.43262313963639\\
-6.7	3.46292241808833\\
-6.6	3.49329421698354\\
-6.5	3.52373803299248\\
-6.4	3.55425342838886\\
-6.3	3.58484003449353\\
-6.2	3.61549755535035\\
-6.1	3.64622577165131\\
-6	3.67702454492887\\
-5.9	3.70789382203455\\
-5.8	3.73883363992414\\
-5.7	3.76984413077098\\
-5.6	3.80092552743014\\
-5.5	3.83207816927736\\
-5.4	3.86330250844853\\
-5.3	3.89459911650624\\
-5.2	3.92596869156211\\
-5.1	3.95741206588458\\
-5	3.98893021402372\\
-4.9	4.02052426148633\\
-4.8	4.05219549399583\\
-4.7	4.08394536737369\\
-4.6	4.11577551808031\\
-4.5	4.14768777445537\\
-4.4	4.17968416869897\\
-4.3	4.21176694963683\\
-4.2	4.24393859631411\\
-4.1	4.27620183246407\\
-4	4.30855964189893\\
-3.9	4.34101528487165\\
-3.8	4.37357231545815\\
-3.7	4.40623460001012\\
-3.6	4.43900633672915\\
-3.5	4.47189207641253\\
-3.4	4.50489674442069\\
-3.3	4.5380256639152\\
-3.2	4.57128458041401\\
-3.1	4.60467968770869\\
-3	4.63821765518407\\
-2.9	4.67190565657659\\
-2.8	4.70575140020158\\
-2.7	4.73976316067222\\
-2.6	4.77394981212416\\
-2.5	4.80832086294873\\
-2.4	4.84288649202488\\
-2.3	4.87765758642445\\
-2.2	4.91264578054767\\
-2.1	4.94786349662485\\
-2	4.98332398649573\\
-1.9	5.01904137455098\\
-1.8	5.05503070168821\\
-1.7	5.09130797009955\\
-1.6	5.12789018866752\\
-1.5	5.16479541870122\\
-1.4	5.20204281969516\\
-1.3	5.23965269473794\\
-1.2	5.27764653513849\\
-1.1	5.31604706377204\\
-1	5.3548782765786\\
-0.9	5.39416548157178\\
-0.800000000000001	5.43393533463796\\
-0.700000000000001	5.47421587132401\\
-0.600000000000001	5.51503653372892\\
-0.5	5.55642819153071\\
-0.4	5.59842315609838\\
-0.300000000000001	5.64105518656013\\
-0.200000000000001	5.68435948662807\\
-0.100000000000001	5.72837269091807\\
0	5.77313283945611\\
0.0999999999999996	5.8186793390334\\
0.199999999999999	5.86505291006563\\
0.299999999999999	5.91229551763417\\
0.399999999999999	5.9604502854409\\
0.5	6.00956139150254\\
0.6	6.05967394454649\\
0.699999999999999	6.11083384025599\\
0.799999999999999	6.16308759674874\\
0.899999999999999	6.21648216896502\\
1	6.27106474198751\\
1.1	6.32688250371596\\
1.2	6.38398239777002\\
1.3	6.4424108579882\\
1.4	6.50221352641823\\
1.5	6.56343495724277\\
1.6	6.62611830963677\\
1.7	6.6903050330907\\
1.8	6.75603454923492\\
1.9	6.82334393464243\\
2	6.89226760944568\\
2.1	6.96283703685641\\
2.2	7.03508043880426\\
2.3	7.10902253289401\\
2.4	7.18468429571147\\
2.5	7.26208275717886\\
2.6	7.34123083017425\\
2.7	7.42213717899705\\
2.8	7.50480612949919\\
2.9	7.58923762283567\\
3	7.67542721384788\\
3.1	7.76336611411517\\
3.2	7.85304127872955\\
3.3	7.94443553490525\\
3.4	8.03752774966135\\
3.5	8.13229303304561\\
3.6	8.22870297272423\\
3.7	8.32672589526535\\
3.8	8.42632714910301\\
3.9	8.5274694039871\\
4	8.63011296169813\\
4.1	8.7342160729229\\
4.2	8.83973525543169\\
4.3	8.94662560904998\\
4.4	9.05484112335411\\
4.5	9.16433497451871\\
4.6	9.27505980827971\\
4.7	9.38696800652931\\
4.8	9.50001193560883\\
4.9	9.6141441748956\\
5	9.72931772477681\\
5.1	9.84548619355805\\
5.2	9.96260396325834\\
5.3	10.0806263345943\\
5.4	10.1995096517515\\
5.5	10.3192114077818\\
5.6	10.4396903316542\\
5.7	10.5609064581273\\
5.8	10.6828211817067\\
5.9	10.8053972960089\\
6	10.9285990198767\\
6.1	11.0523920115861\\
6.2	11.1767433724568\\
6.3	11.3016216411326\\
6.4	11.4269967797372\\
6.5	11.552840153039\\
6.6	11.6791245016816\\
6.7	11.8058239104564\\
6.8	11.9329137725048\\
6.9	12.0603707502613\\
7	12.1881727338607\\
7.1	12.3162987976579\\
7.2	12.4447291554332\\
7.3	12.573445114784\\
7.4	12.7024290311413\\
7.5	12.8316642617866\\
7.6	12.9611351201903\\
7.7	13.0908268309439\\
7.8	13.2207254855108\\
7.9	13.3508179989821\\
8	13.4810920679869\\
8.1	13.6115361298746\\
8.2	13.7421393232591\\
8.3	13.8728914499919\\
8.4	14.0037829386057\\
8.5	14.1348048092589\\
8.6	14.2659486401872\\
8.7	14.3972065356648\\
8.8	14.5285710954588\\
8.9	14.6600353857551\\
9	14.791592911528\\
9.1	14.923237590315\\
9.2	15.0549637273586\\
9.3	15.1867659920701\\
9.4	15.3186393957688\\
9.5	15.4505792706482\\
9.6	15.5825812499192\\
9.7	15.7146412490806\\
9.8	15.8467554482658\\
9.9	15.9789202756159\\
10	16.1111323916299\\
10.1	16.2433886744441\\
10.2	16.3756862059915\\
10.3	16.5080222589977\\
10.4	16.6403942847671\\
10.5	16.7727999017169\\
10.6	16.9052368846179\\
10.7	17.0377031545018\\
10.8	17.170196769198\\
10.9	17.3027159144629\\
11	17.4352588956672\\
11.1	17.5678241300083\\
11.2	17.7004101392176\\
11.3	17.8330155427316\\
11.4	17.9656390512988\\
11.5	18.0982794609976\\
11.6	18.2309356476374\\
11.7	18.3636065615218\\
11.8	18.496291222549\\
11.9	18.6289887156304\\
12	18.7616981864063\\
12.1	18.8944188372399\\
12.2	19.027149923473\\
12.3	19.1598907499251\\
12.4	19.2926406676227\\
12.5	19.4253990707413\\
12.6	19.5581653937492\\
12.7	19.6909391087376\\
12.8	19.8237197229273\\
12.9	19.9565067763386\\
13	20.0892998396153\\
13.1	20.2220985119915\\
13.2	20.3549024193934\\
13.3	20.4877112126657\\
13.4	20.6205245659156\\
13.5	20.7533421749666\\
13.6	20.8861637559139\\
13.7	21.0189890437761\\
13.8	21.1518177912364\\
13.9	21.2846497674662\\
14	21.4174847570281\\
14.1	21.5503225588509\\
14.2	21.6831629852726\\
14.3	21.8160058611476\\
14.4	21.9488510230126\\
14.5	22.081698318308\\
14.6	22.2145476046515\\
14.7	22.34739874916\\
14.8	22.4802516278156\\
14.9	22.6131061248754\\
15	22.7459621323193\\
15	0.000217065825427931\\
14.9	0.000232589044296417\\
14.8	0.000249222298405337\\
14.7	0.000267044950831771\\
14.6	0.000286142036811639\\
14.5	0.000306604668840207\\
14.4	0.000328530470660311\\
14.3	0.000352024042193069\\
14.2	0.000377197457612631\\
14.1	0.000404170798908258\\
14	0.000433072727466166\\
13.9	0.000464041096362196\\
13.8	0.000497223606247132\\
13.7	0.000532778507926094\\
13.6	0.00057087535492788\\
13.5	0.000611695809605837\\
13.4	0.000655434506557072\\
13.3	0.000702299977407604\\
13.2	0.000752515641296579\\
13.1	0.000806320865690329\\
13	0.000863972102488727\\
12.9	0.000925744104711203\\
12.8	0.000991931229434755\\
12.7	0.00106284883304195\\
12.6	0.00113883476523766\\
12.5	0.00122025096876627\\
12.4	0.0013074851922012\\
12.3	0.00140095282371073\\
12.2	0.00150109885421606\\
12.1	0.00160839997894375\\
12	0.00172336684696961\\
11.9	0.00184654646899774\\
11.8	0.00197852479430357\\
11.7	0.00211992946848468\\
11.6	0.00227143278444241\\
11.5	0.00243375483981948\\
11.4	0.00260766691498307\\
11.3	0.0027939950865508\\
11.2	0.00299362409241473\\
11.1	0.003207501465228\\
11	0.00343664195238463\\
10.9	0.0036821322416401\\
10.8	0.00394513601269633\\
10.7	0.0042268993362926\\
10.6	0.0045287564436465\\
10.5	0.0048521358904081\\
10.4	0.00519856714069796\\
10.3	0.00556968759822999\\
10.2	0.00596725011302034\\
10.1	0.00639313099371655\\
10	0.00684933855714311\\
9.9	0.0073380222482772\\
9.8	0.00786148236548057\\
9.7	0.00842218042745062\\
9.6	0.00902275021998341\\
9.5	0.0096660095622464\\
9.4	0.0103549728338296\\
9.3	0.0110928643053384\\
9.2	0.0118831323167094\\
9.1	0.0127294643486967\\
9	0.0136358030341092\\
8.9	0.0146063631562608\\
8.8	0.0156456496827551\\
8.7	0.0167584768830272\\
8.6	0.0179499885779911\\
8.5	0.0192256795695888\\
8.4	0.0205914182969109\\
8.3	0.0220534707637854\\
8.2	0.0236185257801597\\
8.1	0.0252937215560998\\
8	0.0270866736827171\\
7.9	0.0290055045285423\\
7.8	0.0310588740726979\\
7.7	0.0332560121874523\\
7.6	0.0356067523721265\\
7.5	0.0381215669276735\\
7.4	0.0408116035462652\\
7.3	0.0436887232726536\\
7.2	0.0467655397736122\\
7.1	0.0500554598281176\\
7	0.0535727249237721\\
6.9	0.0573324538139917\\
6.8	0.0613506858553381\\
6.7	0.0656444249048146\\
6.6	0.0702316835126037\\
6.5	0.0751315270964473\\
6.4	0.0803641177293912\\
6.3	0.0859507571128827\\
6.2	0.0919139282421831\\
6.1	0.0982773352008582\\
6	0.10506594044608\\
5.9	0.11230599886703\\
5.8	0.120025087815649\\
5.7	0.128252132223365\\
5.6	0.137017423830499\\
5.5	0.14635263346878\\
5.4	0.156290815253688\\
5.3	0.166866401465072\\
5.2	0.178115186824614\\
5.1	0.190074300820931\\
5	0.202782166691504\\
4.9	0.216278445649777\\
4.8	0.230603964950594\\
4.7	0.245800628422836\\
4.6	0.261911308170031\\
4.5	0.278979716252924\\
4.4	0.297050255327442\\
4.3	0.316167847421078\\
4.2	0.336377740293612\\
4.1	0.357725291145544\\
4	0.380255727809399\\
3.9	0.404013887982046\\
3.8	0.429043937524991\\
3.7	0.455389069365381\\
3.6	0.483091185061369\\
3.5	0.512190561636303\\
3.4	0.542725506818769\\
3.3	0.574732006328977\\
3.2	0.60824336730377\\
3.1	0.643289862329208\\
3	0.67989837882815\\
2.9	0.71809207870928\\
2.8	0.757890073205767\\
2.7	0.799307117702855\\
2.6	0.842353331067556\\
2.5	0.887033943549863\\
2.4	0.933349076732156\\
2.3	0.981293558277233\\
2.2	1.03085677338939\\
2.1	1.08202255398746\\
2	1.1347691056288\\
1.9	1.18906897125782\\
1.8	1.24488902992113\\
1.7	1.30219052773314\\
1.6	1.36092913762638\\
1.5	1.42105504381052\\
1.4	1.48251304641883\\
1.3	1.54524268155687\\
1.2	1.60917835189679\\
1.1	1.67424946308385\\
1	1.74038056153704\\
0.899999999999999	1.80749146972239\\
0.799999999999999	1.87549741564319\\
0.699999999999999	1.94430915410811\\
0.6	2.01383307828683\\
0.5	2.08397132112335\\
0.399999999999999	2.15462184732729\\
0.299999999999999	2.22567853788182\\
0.199999999999999	2.29703127026924\\
0.0999999999999996	2.36856599889817\\
0	2.44016484149\\
-0.100000000000001	2.51170617841643\\
-0.200000000000001	2.58306477313486\\
-0.300000000000001	2.65411192290023\\
-0.4	2.72471564978523\\
-0.5	2.79474094265311\\
-0.600000000000001	2.8640500610258\\
-0.700000000000001	2.93250291169424\\
-0.800000000000001	2.99995750834356\\
-0.9	3.06627052332905\\
-1	3.13129793896288\\
-1.1	3.19489580320042\\
-1.2	3.25692109141712\\
-1.3	3.31723267205807\\
-1.4	3.37569236938853\\
-1.5	3.43216611150894\\
-1.6	3.48652514642614\\
-1.7	3.53864730357087\\
-1.8	3.58841827305966\\
-1.9	3.63573287060005\\
-2	3.68049625263297\\
-2.1	3.72262504446904\\
-2.2	3.76204834412005\\
-2.3	3.79870856645236\\
-2.4	3.83256209625363\\
-2.5	3.86357972469483\\
-2.6	3.89174685120009\\
-2.7	3.91706344146564\\
-2.8	3.93954374173418\\
-2.9	3.95921575880678\\
-3	3.97612052403487\\
-3.1	3.99031116711659\\
-3.2	4.00185183147885\\
-3.3	4.01081646707052\\
-3.4	4.01728753840604\\
-3.5	4.02135468573547\\
-3.6	4.02311337547529\\
-3.7	4.02266357282185\\
-3.8	4.02010846516119\\
-3.9	4.01555325988219\\
-4	4.00910407487808\\
-4.1	4.00086693472185\\
-4.2	3.99094688050001\\
-4.3	3.97944719678892\\
-4.4	3.96646875538918\\
-4.5	3.95210947226181\\
-4.6	3.93646387164332\\
-4.7	3.91962274952424\\
-4.8	3.9016729274921\\
-4.9	3.88269708728629\\
-5	3.86277367619797\\
-5.1	3.84197687358444\\
-5.2	3.82037660916945\\
-5.3	3.79803862439201\\
-5.4	3.77502456878187\\
-5.5	3.75139212412507\\
-5.6	3.72719514999459\\
-5.7	3.70248384502598\\
-5.8	3.67730491909151\\
-5.9	3.65170177225227\\
-6	3.62571467703465\\
-6.1	3.59938096118096\\
-6.2	3.5727351885607\\
-6.3	3.54580933640078\\
-6.4	3.51863296740232\\
-6.5	3.49123339566281\\
-6.6	3.46363584562\\
-6.7	3.4358636034834\\
-6.8	3.40793816082645\\
-6.9	3.37987935018104\\
-7	3.35170547261329\\
-7.1	3.32343341736737\\
-7.2	3.29507877374914\\
-7.3	3.26665593548554\\
-7.4	3.23817819784292\\
-7.5	3.2096578478214\\
-7.6	3.18110624776358\\
-7.7	3.15253391272908\\
-7.8	3.12395058199111\\
-7.9	3.09536528501042\\
-8	3.06678640223656\\
-8.1	3.03822172107723\\
-8.2	3.00967848736494\\
-8.3	2.98116345263642\\
-8.4	2.95268291752577\\
-8.5	2.92424277155626\\
-8.6	2.89584852960019\\
-8.7	2.86750536525978\\
-8.8	2.83921814140631\\
-8.9	2.81099143809925\\
-9	2.78282957809189\\
-9.1	2.75473665011565\\
-9.2	2.72671653012138\\
-9.3	2.69877290064279\\
-9.4	2.67090926843483\\
-9.5	2.64312898052822\\
-9.6	2.61543523883011\\
-9.7	2.58783111339113\\
-9.8	2.56031955444899\\
-9.9	2.53290340335038\\
-10	2.50558540244441\\
-10.1	2.47836820403338\\
-10.2	2.45125437845954\\
-10.3	2.42424642139997\\
-10.4	2.39734676043587\\
-10.5	2.37055776095685\\
-10.6	2.34388173145579\\
-10.7	2.31732092826528\\
-10.8	2.29087755978226\\
-10.9	2.26455379022351\\
-11	2.23835174295129\\
-11.1	2.2122735034048\\
-11.2	2.18632112167049\\
-11.3	2.16049661472111\\
-11.4	2.13480196835128\\
-11.5	2.10923913883473\\
-11.6	2.08381005432653\\
-11.7	2.05851661603153\\
-11.8	2.03336069915864\\
-11.9	2.0083441536789\\
-12	1.98346880490396\\
-12.1	1.95873645390015\\
-12.2	1.93414887775224\\
-12.3	1.90970782969001\\
-12.4	1.8854150390893\\
-12.5	1.86127221135911\\
-12.6	1.83728102772474\\
-12.7	1.81344314491668\\
-12.8	1.78976019477421\\
-12.9	1.76623378377199\\
-13	1.74286549247741\\
-13.1	1.7196568749461\\
-13.2	1.69660945806225\\
-13.3	1.67372474083043\\
-13.4	1.65100419362471\\
-13.5	1.62844925740102\\
-13.6	1.60606134287808\\
-13.7	1.58384182969201\\
-13.8	1.56179206552967\\
-13.9	1.53991336524511\\
-14	1.51820700996379\\
-14.1	1.49667424617881\\
-14.2	1.4753162848429\\
-14.3	1.45413430046045\\
-14.4	1.43312943018297\\
-14.5	1.4123027729116\\
-14.6	1.39165538841018\\
-14.7	1.37118829643197\\
-14.8	1.35090247586324\\
-14.9	1.33079886388666\\
-15	1.31087835516731\\
-15.1	1.29114180106413\\
-15.2	1.27159000886929\\
-15.3	1.25222374107799\\
-15.4	1.23304371469098\\
-15.5	1.2140506005521\\
-15.6	1.19524502272283\\
-15.7	1.17662755789582\\
-15.8	1.15819873484929\\
-15.9	1.13995903394384\\
-16	1.12190888666341\\
-16.1	1.10404867520174\\
-16.2	1.08637873209557\\
-16.3	1.06889933990584\\
-16.4	1.05161073094782\\
-16.5	1.03451308707123\\
-16.6	1.01760653949084\\
-16.7	1.00089116866843\\
-16.8	0.984367004246424\\
-16.9	0.968034025033632\\
-17	0.951892159043263\\
-17.1	0.935941283583318\\
-17.2	0.920181225399275\\
-17.3	0.904611760868933\\
-17.4	0.889232616249022\\
-17.5	0.874043467973228\\
-17.6	0.859043943000985\\
-17.7	0.844233619216411\\
-17.8	0.829612025876553\\
-17.9	0.815178644108019\\
-18	0.800932907451029\\
-18.1	0.786874202449671\\
-18.2	0.773001869287214\\
-18.3	0.759315202465122\\
-18.4	0.745813451524349\\
-18.5	0.732495821807452\\
-18.6	0.719361475259932\\
-18.7	0.706409531269171\\
-18.8	0.693639067539251\\
-18.9	0.681049120999897\\
-19	0.66863868874772\\
-19.1	0.656406729017911\\
-19.2	0.644352162184453\\
-19.3	0.632473871786941\\
-19.4	0.62077070558204\\
-19.5	0.609241476617577\\
-19.6	0.597884964327301\\
-19.7	0.586699915644261\\
-19.8	0.575685046130845\\
-19.9	0.564839041123407\\
-20	0.554160556889563\\
-20.1	0.543648221796098\\
-20.2	0.533300637485582\\
-20.3	0.523116380059723\\
-20.4	0.513094001267563\\
-20.5	0.50323202969665\\
-20.6	0.493528971965342\\
-20.7	0.483983313914465\\
-20.8	0.474593521796575\\
-20.9	0.465358043461132\\
-21	0.456275309533956\\
-21.1	0.447343734589366\\
-21.2	0.438561718313496\\
-21.3	0.429927646657312\\
-21.4	0.421439892977935\\
-21.5	0.413096819166937\\
-21.6	0.404896776764344\\
-21.7	0.396838108057128\\
-21.8	0.388919147161073\\
-21.9	0.381138221084948\\
-22	0.373493650775975\\
-22.1	0.365983752145686\\
-22.2	0.358606837075293\\
-22.3	0.351361214399795\\
-22.4	0.344245190870084\\
-22.5	0.337257072092422\\
-22.6	0.330395163444665\\
-22.7	0.323657770968733\\
-22.8	0.317043202238872\\
-22.9	0.310549767205278\\
-23	0.304175779012783\\
-23.1	0.297919554794294\\
-23.2	0.291779416438783\\
-23.3	0.28575369133365\\
-23.4	0.279840713081348\\
-23.5	0.274038822190212\\
-23.6	0.268346366739469\\
-23.7	0.262761703018476\\
-23.8	0.257283196140242\\
-23.9	0.251909220629385\\
-24	0.246638160984652\\
-24.1	0.241468412216223\\
-24.2	0.236398380358023\\
-24.3	0.231426482955315\\
-24.4	0.226551149527865\\
-24.5	0.221770822009016\\
-24.6	0.217083955161017\\
-24.7	0.212489016966997\\
-24.8	0.207984488999979\\
-24.9	0.203568866769351\\
-25	0.199240660045263\\
-25.1	0.194998393161373\\
-25.2	0.19084060529644\\
-25.3	0.186765850735252\\
-25.4	0.182772699109369\\
-25.5	0.178859735618217\\
-25.6	0.175025561231021\\
-25.7	0.171268792870132\\
-25.8	0.167588063576247\\
-25.9	0.16398202265608\\
-26	0.160449335813007\\
-26.1	0.156988685261225\\
-26.2	0.153598769823971\\
-26.3	0.150278305016321\\
-26.4	0.14702602311312\\
-26.5	0.143840673202573\\
-26.6	0.140721021226015\\
-26.7	0.1376658500044\\
-26.8	0.134673959252009\\
-26.9	0.131744165577912\\
-27	0.12887530247567\\
-27.1	0.126066220301786\\
-27.2	0.123315786243388\\
-27.3	0.120622884275648\\
-27.4	0.117986415109368\\
-27.5	0.115405296129252\\
-27.6	0.112878461323266\\
-27.7	0.11040486120357\\
-27.8	0.107983462719439\\
-27.9	0.105613249162591\\
-28	0.103293220065359\\
-28.1	0.101022391092087\\
-28.2	0.0987997939241515\\
-28.3	0.0966244761389942\\
-28.4	0.0944955010835276\\
-28.5	0.0924119477422806\\
-28.6	0.0903729106006258\\
-28.7	0.0883774995034336\\
-28.8	0.0864248395094717\\
-28.9	0.0845140707418713\\
-29	0.0826443482349647\\
-29.1	0.0808148417777843\\
-29.2	0.0790247357545121\\
-29.3	0.0772732289821512\\
-29.4	0.0755595345456778\\
-29.5	0.0738828796309372\\
-29.6	0.0722425053555151\\
-29.7	0.0706376665978258\\
-29.8	0.0690676318246377\\
-29.9	0.0675316829172503\\
-30	0.0660291149965298\\
-30.1	0.0645592362469964\\
-30.2	0.0631213677401557\\
-30.3	0.0617148432572467\\
-30.4	0.0603390091115816\\
-30.5	0.0589932239706412\\
-30.6	0.0576768586780734\\
-30.7	0.0563892960757493\\
-30.8	0.0551299308260135\\
-30.9	0.0538981692342579\\
-31	0.052693429071951\\
-31.1	0.0515151394002331\\
-31.2	0.0503627403941965\\
-31.3	0.0492356831679526\\
-31.4	0.0481334296005832\\
-31.5	0.0470554521630757\\
-31.6	0.0460012337463254\\
-31.7	0.044970267490285\\
-31.8	0.0439620566143469\\
-31.9	0.0429761142490194\\
-32	0.0420119632689724\\
-32.1	0.0410691361275101\\
-32.2	0.0401471746925277\\
-32.3	0.0392456300840119\\
-32.4	0.0383640625131236\\
-32.5	0.0375020411229187\\
-32.6	0.0366591438307416\\
-32.7	0.035834957172329\\
-32.8	0.0350290761476642\\
-32.9	0.0342411040686026\\
-33	0.0334706524083067\\
-33.1	0.032717340652506\\
-33.2	0.0319807961526092\\
-33.3	0.0312606539806828\\
-33.4	0.0305565567863195\\
-33.5	0.029868154655398\\
-33.6	0.0291951049707589\\
-33.7	0.0285370722747956\\
-33.8	0.0278937281339699\\
-33.9	0.0272647510052608\\
-34	0.0266498261045411\\
-34.1	0.0260486452768921\\
-34.2	0.025460906868847\\
-34.3	0.0248863156025687\\
-34.4	0.0243245824519483\\
-34.5	0.0237754245206291\\
-34.6	0.0232385649219429\\
-34.7	0.0227137326607511\\
-34.8	0.0222006625171828\\
-34.9	0.0216990949322605\\
-35	0.0212087758953984\\
}--cycle;


\addplot[fill=mycolor4, draw=mycolor4, forget plot] 
table[row sep=crcr]{%
-35	0.0212087758953984\\
-34.9	0.0216990949322605\\
-34.8	0.0222006625171828\\
-34.7	0.0227137326607511\\
-34.6	0.0232385649219429\\
-34.5	0.0237754245206291\\
-34.4	0.0243245824519483\\
-34.3	0.0248863156025687\\
-34.2	0.025460906868847\\
-34.1	0.0260486452768921\\
-34	0.0266498261045411\\
-33.9	0.0272647510052608\\
-33.8	0.0278937281339699\\
-33.7	0.0285370722747956\\
-33.6	0.0291951049707589\\
-33.5	0.029868154655398\\
-33.4	0.0305565567863195\\
-33.3	0.0312606539806828\\
-33.2	0.0319807961526092\\
-33.1	0.032717340652506\\
-33	0.0334706524083067\\
-32.9	0.0342411040686026\\
-32.8	0.0350290761476642\\
-32.7	0.035834957172329\\
-32.6	0.0366591438307416\\
-32.5	0.0375020411229187\\
-32.4	0.0383640625131236\\
-32.3	0.0392456300840119\\
-32.2	0.0401471746925277\\
-32.1	0.0410691361275101\\
-32	0.0420119632689724\\
-31.9	0.0429761142490194\\
-31.8	0.0439620566143469\\
-31.7	0.044970267490285\\
-31.6	0.0460012337463254\\
-31.5	0.0470554521630757\\
-31.4	0.0481334296005832\\
-31.3	0.0492356831679526\\
-31.2	0.0503627403941965\\
-31.1	0.0515151394002331\\
-31	0.052693429071951\\
-30.9	0.0538981692342579\\
-30.8	0.0551299308260135\\
-30.7	0.0563892960757493\\
-30.6	0.0576768586780734\\
-30.5	0.0589932239706412\\
-30.4	0.0603390091115816\\
-30.3	0.0617148432572467\\
-30.2	0.0631213677401557\\
-30.1	0.0645592362469964\\
-30	0.0660291149965298\\
-29.9	0.0675316829172503\\
-29.8	0.0690676318246377\\
-29.7	0.0706376665978258\\
-29.6	0.0722425053555151\\
-29.5	0.0738828796309372\\
-29.4	0.0755595345456778\\
-29.3	0.0772732289821512\\
-29.2	0.0790247357545121\\
-29.1	0.0808148417777843\\
-29	0.0826443482349647\\
-28.9	0.0845140707418713\\
-28.8	0.0864248395094717\\
-28.7	0.0883774995034336\\
-28.6	0.0903729106006258\\
-28.5	0.0924119477422806\\
-28.4	0.0944955010835276\\
-28.3	0.0966244761389942\\
-28.2	0.0987997939241515\\
-28.1	0.101022391092087\\
-28	0.103293220065359\\
-27.9	0.105613249162591\\
-27.8	0.107983462719439\\
-27.7	0.11040486120357\\
-27.6	0.112878461323266\\
-27.5	0.115405296129252\\
-27.4	0.117986415109368\\
-27.3	0.120622884275648\\
-27.2	0.123315786243388\\
-27.1	0.126066220301786\\
-27	0.12887530247567\\
-26.9	0.131744165577912\\
-26.8	0.134673959252009\\
-26.7	0.1376658500044\\
-26.6	0.140721021226015\\
-26.5	0.143840673202573\\
-26.4	0.14702602311312\\
-26.3	0.150278305016321\\
-26.2	0.153598769823971\\
-26.1	0.156988685261225\\
-26	0.160449335813007\\
-25.9	0.16398202265608\\
-25.8	0.167588063576247\\
-25.7	0.171268792870132\\
-25.6	0.175025561231021\\
-25.5	0.178859735618217\\
-25.4	0.182772699109369\\
-25.3	0.186765850735252\\
-25.2	0.19084060529644\\
-25.1	0.194998393161373\\
-25	0.199240660045263\\
-24.9	0.203568866769351\\
-24.8	0.207984488999979\\
-24.7	0.212489016966997\\
-24.6	0.217083955161017\\
-24.5	0.221770822009016\\
-24.4	0.226551149527865\\
-24.3	0.231426482955315\\
-24.2	0.236398380358023\\
-24.1	0.241468412216223\\
-24	0.246638160984652\\
-23.9	0.251909220629385\\
-23.8	0.257283196140242\\
-23.7	0.262761703018476\\
-23.6	0.268346366739469\\
-23.5	0.274038822190212\\
-23.4	0.279840713081348\\
-23.3	0.28575369133365\\
-23.2	0.291779416438783\\
-23.1	0.297919554794294\\
-23	0.304175779012783\\
-22.9	0.310549767205278\\
-22.8	0.317043202238872\\
-22.7	0.323657770968733\\
-22.6	0.330395163444665\\
-22.5	0.337257072092422\\
-22.4	0.344245190870084\\
-22.3	0.351361214399795\\
-22.2	0.358606837075293\\
-22.1	0.365983752145686\\
-22	0.373493650775975\\
-21.9	0.381138221084948\\
-21.8	0.388919147161073\\
-21.7	0.396838108057128\\
-21.6	0.404896776764344\\
-21.5	0.413096819166937\\
-21.4	0.421439892977935\\
-21.3	0.429927646657312\\
-21.2	0.438561718313496\\
-21.1	0.447343734589366\\
-21	0.456275309533956\\
-20.9	0.465358043461132\\
-20.8	0.474593521796575\\
-20.7	0.483983313914465\\
-20.6	0.493528971965342\\
-20.5	0.50323202969665\\
-20.4	0.513094001267563\\
-20.3	0.523116380059723\\
-20.2	0.533300637485582\\
-20.1	0.543648221796098\\
-20	0.554160556889563\\
-19.9	0.564839041123407\\
-19.8	0.575685046130845\\
-19.7	0.586699915644261\\
-19.6	0.597884964327301\\
-19.5	0.609241476617577\\
-19.4	0.62077070558204\\
-19.3	0.632473871786941\\
-19.2	0.644352162184453\\
-19.1	0.656406729017911\\
-19	0.66863868874772\\
-18.9	0.681049120999897\\
-18.8	0.693639067539251\\
-18.7	0.706409531269171\\
-18.6	0.719361475259932\\
-18.5	0.732495821807452\\
-18.4	0.745813451524349\\
-18.3	0.759315202465122\\
-18.2	0.773001869287214\\
-18.1	0.786874202449671\\
-18	0.800932907451029\\
-17.9	0.815178644108019\\
-17.8	0.829612025876553\\
-17.7	0.844233619216411\\
-17.6	0.859043943000985\\
-17.5	0.874043467973228\\
-17.4	0.889232616249022\\
-17.3	0.904611760868933\\
-17.2	0.920181225399275\\
-17.1	0.935941283583318\\
-17	0.951892159043263\\
-16.9	0.968034025033632\\
-16.8	0.984367004246424\\
-16.7	1.00089116866843\\
-16.6	1.01760653949084\\
-16.5	1.03451308707123\\
-16.4	1.05161073094782\\
-16.3	1.06889933990584\\
-16.2	1.08637873209557\\
-16.1	1.10404867520174\\
-16	1.12190888666341\\
-15.9	1.13995903394384\\
-15.8	1.15819873484929\\
-15.7	1.17662755789582\\
-15.6	1.19524502272283\\
-15.5	1.2140506005521\\
-15.4	1.23304371469098\\
-15.3	1.25222374107799\\
-15.2	1.27159000886929\\
-15.1	1.29114180106413\\
-15	1.31087835516731\\
-14.9	1.33079886388666\\
-14.8	1.35090247586324\\
-14.7	1.37118829643197\\
-14.6	1.39165538841018\\
-14.5	1.4123027729116\\
-14.4	1.43312943018297\\
-14.3	1.45413430046045\\
-14.2	1.4753162848429\\
-14.1	1.49667424617881\\
-14	1.51820700996379\\
-13.9	1.53991336524511\\
-13.8	1.56179206552967\\
-13.7	1.58384182969201\\
-13.6	1.60606134287808\\
-13.5	1.62844925740102\\
-13.4	1.65100419362471\\
-13.3	1.67372474083043\\
-13.2	1.69660945806225\\
-13.1	1.7196568749461\\
-13	1.74286549247741\\
-12.9	1.76623378377199\\
-12.8	1.78976019477421\\
-12.7	1.81344314491668\\
-12.6	1.83728102772474\\
-12.5	1.86127221135911\\
-12.4	1.8854150390893\\
-12.3	1.90970782969001\\
-12.2	1.93414887775224\\
-12.1	1.95873645390015\\
-12	1.98346880490396\\
-11.9	2.0083441536789\\
-11.8	2.03336069915864\\
-11.7	2.05851661603153\\
-11.6	2.08381005432653\\
-11.5	2.10923913883473\\
-11.4	2.13480196835128\\
-11.3	2.16049661472111\\
-11.2	2.18632112167049\\
-11.1	2.2122735034048\\
-11	2.23835174295129\\
-10.9	2.26455379022351\\
-10.8	2.29087755978226\\
-10.7	2.31732092826528\\
-10.6	2.34388173145579\\
-10.5	2.37055776095685\\
-10.4	2.39734676043587\\
-10.3	2.42424642139997\\
-10.2	2.45125437845954\\
-10.1	2.47836820403338\\
-10	2.50558540244441\\
-9.9	2.53290340335038\\
-9.8	2.56031955444899\\
-9.7	2.58783111339113\\
-9.6	2.61543523883011\\
-9.5	2.64312898052822\\
-9.4	2.67090926843483\\
-9.3	2.69877290064279\\
-9.2	2.72671653012138\\
-9.1	2.75473665011565\\
-9	2.78282957809189\\
-8.9	2.81099143809925\\
-8.8	2.83921814140631\\
-8.7	2.86750536525978\\
-8.6	2.89584852960019\\
-8.5	2.92424277155626\\
-8.4	2.95268291752577\\
-8.3	2.98116345263642\\
-8.2	3.00967848736494\\
-8.1	3.03822172107723\\
-8	3.06678640223656\\
-7.9	3.09536528501042\\
-7.8	3.12395058199111\\
-7.7	3.15253391272908\\
-7.6	3.18110624776358\\
-7.5	3.2096578478214\\
-7.4	3.23817819784292\\
-7.3	3.26665593548554\\
-7.2	3.29507877374914\\
-7.1	3.32343341736737\\
-7	3.35170547261329\\
-6.9	3.37987935018104\\
-6.8	3.40793816082645\\
-6.7	3.4358636034834\\
-6.6	3.46363584562\\
-6.5	3.49123339566281\\
-6.4	3.51863296740232\\
-6.3	3.54580933640078\\
-6.2	3.5727351885607\\
-6.1	3.59938096118096\\
-6	3.62571467703465\\
-5.9	3.65170177225227\\
-5.8	3.67730491909151\\
-5.7	3.70248384502598\\
-5.6	3.72719514999459\\
-5.5	3.75139212412507\\
-5.4	3.77502456878187\\
-5.3	3.79803862439201\\
-5.2	3.82037660916945\\
-5.1	3.84197687358444\\
-5	3.86277367619797\\
-4.9	3.88269708728629\\
-4.8	3.9016729274921\\
-4.7	3.91962274952424\\
-4.6	3.93646387164332\\
-4.5	3.95210947226181\\
-4.4	3.96646875538918\\
-4.3	3.97944719678892\\
-4.2	3.99094688050001\\
-4.1	4.00086693472185\\
-4	4.00910407487808\\
-3.9	4.01555325988219\\
-3.8	4.02010846516119\\
-3.7	4.02266357282185\\
-3.6	4.02311337547529\\
-3.5	4.02135468573547\\
-3.4	4.01728753840604\\
-3.3	4.01081646707052\\
-3.2	4.00185183147885\\
-3.1	3.99031116711659\\
-3	3.97612052403487\\
-2.9	3.95921575880678\\
-2.8	3.93954374173418\\
-2.7	3.91706344146564\\
-2.6	3.89174685120009\\
-2.5	3.86357972469483\\
-2.4	3.83256209625363\\
-2.3	3.79870856645236\\
-2.2	3.76204834412005\\
-2.1	3.72262504446904\\
-2	3.68049625263297\\
-1.9	3.63573287060005\\
-1.8	3.58841827305966\\
-1.7	3.53864730357087\\
-1.6	3.48652514642614\\
-1.5	3.43216611150894\\
-1.4	3.37569236938853\\
-1.3	3.31723267205807\\
-1.2	3.25692109141712\\
-1.1	3.19489580320042\\
-1	3.13129793896288\\
-0.9	3.06627052332905\\
-0.800000000000001	2.99995750834356\\
-0.700000000000001	2.93250291169424\\
-0.600000000000001	2.8640500610258\\
-0.5	2.79474094265311\\
-0.4	2.72471564978523\\
-0.300000000000001	2.65411192290023\\
-0.200000000000001	2.58306477313486\\
-0.100000000000001	2.51170617841643\\
0	2.44016484149\\
0.0999999999999996	2.36856599889817\\
0.199999999999999	2.29703127026924\\
0.299999999999999	2.22567853788182\\
0.399999999999999	2.15462184732729\\
0.5	2.08397132112335\\
0.6	2.01383307828683\\
0.699999999999999	1.94430915410811\\
0.799999999999999	1.87549741564319\\
0.899999999999999	1.80749146972239\\
1	1.74038056153704\\
1.1	1.67424946308385\\
1.2	1.60917835189679\\
1.3	1.54524268155687\\
1.4	1.48251304641883\\
1.5	1.42105504381052\\
1.6	1.36092913762638\\
1.7	1.30219052773314\\
1.8	1.24488902992113\\
1.9	1.18906897125782\\
2	1.1347691056288\\
2.1	1.08202255398746\\
2.2	1.03085677338939\\
2.3	0.981293558277233\\
2.4	0.933349076732156\\
2.5	0.887033943549863\\
2.6	0.842353331067556\\
2.7	0.799307117702855\\
2.8	0.757890073205767\\
2.9	0.71809207870928\\
3	0.67989837882815\\
3.1	0.643289862329208\\
3.2	0.60824336730377\\
3.3	0.574732006328977\\
3.4	0.542725506818769\\
3.5	0.512190561636303\\
3.6	0.483091185061369\\
3.7	0.455389069365381\\
3.8	0.429043937524991\\
3.9	0.404013887982046\\
4	0.380255727809399\\
4.1	0.357725291145544\\
4.2	0.336377740293612\\
4.3	0.316167847421078\\
4.4	0.297050255327442\\
4.5	0.278979716252924\\
4.6	0.261911308170031\\
4.7	0.245800628422836\\
4.8	0.230603964950594\\
4.9	0.216278445649777\\
5	0.202782166691504\\
5.1	0.190074300820931\\
5.2	0.178115186824614\\
5.3	0.166866401465072\\
5.4	0.156290815253688\\
5.5	0.14635263346878\\
5.6	0.137017423830499\\
5.7	0.128252132223365\\
5.8	0.120025087815649\\
5.9	0.11230599886703\\
6	0.10506594044608\\
6.1	0.0982773352008582\\
6.2	0.0919139282421831\\
6.3	0.0859507571128827\\
6.4	0.0803641177293912\\
6.5	0.0751315270964473\\
6.6	0.0702316835126037\\
6.7	0.0656444249048146\\
6.8	0.0613506858553381\\
6.9	0.0573324538139917\\
7	0.0535727249237721\\
7.1	0.0500554598281176\\
7.2	0.0467655397736122\\
7.3	0.0436887232726536\\
7.4	0.0408116035462652\\
7.5	0.0381215669276735\\
7.6	0.0356067523721265\\
7.7	0.0332560121874523\\
7.8	0.0310588740726979\\
7.9	0.0290055045285423\\
8	0.0270866736827171\\
8.1	0.0252937215560998\\
8.2	0.0236185257801597\\
8.3	0.0220534707637854\\
8.4	0.0205914182969109\\
8.5	0.0192256795695888\\
8.6	0.0179499885779911\\
8.7	0.0167584768830272\\
8.8	0.0156456496827551\\
8.9	0.0146063631562608\\
9	0.0136358030341092\\
9.1	0.0127294643486967\\
9.2	0.0118831323167094\\
9.3	0.0110928643053384\\
9.4	0.0103549728338296\\
9.5	0.0096660095622464\\
9.6	0.00902275021998341\\
9.7	0.00842218042745062\\
9.8	0.00786148236548057\\
9.9	0.0073380222482772\\
10	0.00684933855714311\\
10.1	0.00639313099371655\\
10.2	0.00596725011302034\\
10.3	0.00556968759822999\\
10.4	0.00519856714069796\\
10.5	0.0048521358904081\\
10.6	0.0045287564436465\\
10.7	0.0042268993362926\\
10.8	0.00394513601269633\\
10.9	0.0036821322416401\\
11	0.00343664195238463\\
11.1	0.003207501465228\\
11.2	0.00299362409241473\\
11.3	0.0027939950865508\\
11.4	0.00260766691498307\\
11.5	0.00243375483981948\\
11.6	0.00227143278444241\\
11.7	0.00211992946848468\\
11.8	0.00197852479430357\\
11.9	0.00184654646899774\\
12	0.00172336684696961\\
12.1	0.00160839997894375\\
12.2	0.00150109885421606\\
12.3	0.00140095282371073\\
12.4	0.0013074851922012\\
12.5	0.00122025096876627\\
12.6	0.00113883476523766\\
12.7	0.00106284883304195\\
12.8	0.000991931229434755\\
12.9	0.000925744104711203\\
13	0.000863972102488727\\
13.1	0.000806320865690329\\
13.2	0.000752515641296579\\
13.3	0.000702299977407604\\
13.4	0.000655434506557072\\
13.5	0.000611695809605837\\
13.6	0.00057087535492788\\
13.7	0.000532778507926094\\
13.8	0.000497223606247132\\
13.9	0.000464041096362196\\
14	0.000433072727466166\\
14.1	0.000404170798908258\\
14.2	0.000377197457612631\\
14.3	0.000352024042193069\\
14.4	0.000328530470660311\\
14.5	0.000306604668840207\\
14.6	0.000286142036811639\\
14.7	0.000267044950831771\\
14.8	0.000249222298405337\\
14.9	0.000232589044296417\\
15	0.000217065825427931\\
}
\closedcycle;

\addplot[area legend, draw=blue, fill=orange]
table[row sep=crcr] {%
x	y\\
-35	0.0212087758954973\\
-34.9	0.0216990949323691\\
-34.8	0.0222006625173018\\
-34.7	0.0227137326608817\\
-34.6	0.0232385649220863\\
-34.5	0.0237754245207863\\
-34.4	0.0243245824521206\\
-34.3	0.0248863156027576\\
-34.2	0.0254609068690544\\
-34.1	0.0260486452771192\\
-34	0.0266498261047902\\
-33.9	0.027264751005534\\
-33.8	0.0278937281342697\\
-33.7	0.0285370722751241\\
-33.6	0.0291951049711193\\
-33.5	0.0298681546557931\\
-33.4	0.0305565567867526\\
-33.3	0.0312606539811581\\
-33.2	0.0319807961531303\\
-33.1	0.0327173406530779\\
-33	0.0334706524089337\\
-32.9	0.0342411040692902\\
-32.8	0.035029076148418\\
-32.7	0.0358349571731558\\
-32.6	0.0366591438316482\\
-32.5	0.0375020411239132\\
-32.4	0.0383640625142141\\
-32.3	0.0392456300852081\\
-32.2	0.0401471746938396\\
-32.1	0.0410691361289488\\
-32	0.0420119632705502\\
-31.9	0.0429761142507498\\
-31.8	0.0439620566162448\\
-31.7	0.0449702674923664\\
-31.6	0.0460012337486082\\
-31.5	0.0470554521655794\\
-31.4	0.0481334296033289\\
-31.3	0.0492356831709643\\
-31.2	0.0503627403974998\\
-31.1	0.0515151394038558\\
-31	0.0526934290759244\\
-30.9	0.0538981692386162\\
-30.8	0.0551299308307932\\
-30.7	0.0563892960809919\\
-30.6	0.0576768586838236\\
-30.5	0.0589932239769482\\
-30.4	0.0603390091184993\\
-30.3	0.061714843264834\\
-30.2	0.0631213677484779\\
-30.1	0.0645592362561246\\
-30	0.0660291150065419\\
-29.9	0.0675316829282324\\
-29.8	0.0690676318366836\\
-29.7	0.0706376666110384\\
-29.6	0.072242505370008\\
-29.5	0.0738828796468343\\
-29.4	0.0755595345631157\\
-29.3	0.0772732290012788\\
-29.2	0.079024735775494\\
-29.1	0.0808148418007998\\
-29	0.0826443482602111\\
-28.9	0.0845140707695657\\
-28.8	0.0864248395398512\\
-28.7	0.0883774995367592\\
-28.6	0.0903729106371832\\
-28.5	0.0924119477823836\\
-28.4	0.0944955011275205\\
-28.3	0.0966244761872549\\
-28.2	0.0987997939770946\\
-28.1	0.101022391150167\\
-28	0.103293220129075\\
-27.9	0.105613249232491\\
-27.8	0.107983462796124\\
-27.7	0.1104048612877\\
-27.6	0.112878461415563\\
-27.5	0.115405296230511\\
-27.4	0.11798641522046\\
-27.3	0.120622884397529\\
-27.2	0.123315786377109\\
-27.1	0.126066220448497\\
-27	0.128875302636636\\
-26.9	0.13174416575452\\
-26.8	0.13467395944578\\
-26.7	0.137665850217005\\
-26.6	0.140721021459288\\
-26.5	0.143840673458525\\
-26.4	0.147026023393961\\
-26.3	0.150278305324474\\
-26.2	0.153598770162097\\
-26.1	0.156988685632244\\
-26	0.160449336220124\\
-25.9	0.163982023102814\\
-25.8	0.167588064066458\\
-25.7	0.171268793408059\\
-25.6	0.175025561821316\\
-25.5	0.178859736265987\\
-25.4	0.182772699820221\\
-25.3	0.18676585151534\\
-25.2	0.190840606152519\\
-25.1	0.194998394100858\\
-25	0.199240661076296\\
-24.9	0.203568867900869\\
-24.8	0.207984490241792\\
-24.7	0.212489018329878\\
-24.6	0.217083956656789\\
-24.5	0.221770823650663\\
-24.4	0.22655115132964\\
-24.3	0.231426484932866\\
-24.2	0.236398382528531\\
-24.1	0.241468414598552\\
-24	0.246638163599514\\
-23.9	0.251909223499521\\
-23.8	0.257283199290619\\
-23.7	0.262761706476512\\
-23.6	0.268346370535268\\
-23.5	0.274038826356829\\
-23.4	0.27984071765508\\
-23.3	0.285753696354354\\
-23.2	0.291779421950225\\
-23.1	0.297919560844535\\
-23	0.304175785654601\\
-22.9	0.310549774496628\\
-22.8	0.317043210243399\\
-22.7	0.32365777975633\\
-22.6	0.330395173092089\\
-22.5	0.337257082683968\\
-22.4	0.344245202498324\\
-22.3	0.351361227166397\\
-22.2	0.358606851091914\\
-22.1	0.365983767534953\\
-22	0.373493667672565\\
-21.9	0.381138239636779\\
-21.8	0.388919167530602\\
-21.7	0.396838130422781\\
-21.6	0.404896801322095\\
-21.5	0.413096846132029\\
-21.4	0.421439922586779\\
-21.3	0.429927679169575\\
-21.2	0.438561754014387\\
-21.1	0.447343773792151\\
-21	0.456275352582725\\
-20.9	0.465358090733832\\
-20.8	0.474593573708344\\
-20.7	0.483983370921299\\
-20.6	0.493529034568115\\
-20.5	0.503232098445537\\
-20.4	0.513094076766894\\
-20.3	0.523116462973321\\
-20.2	0.533300728542618\\
-20.1	0.543648321797535\\
-20	0.554160666715219\\
-19.9	0.564839161739731\\
-19.8	0.575685178599441\\
-19.7	0.586700061131266\\
-19.6	0.597885124113677\\
-19.5	0.609241652110425\\
-19.4	0.620770898327014\\
-19.3	0.632474083481899\\
-19.2	0.64435239469444\\
-19.1	0.656406984391625\\
-19	0.668638969235587\\
-18.9	0.681049429073938\\
-18.8	0.693639405914892\\
-18.7	0.706409902929201\\
-18.6	0.719361883480819\\
-18.5	0.732496270188244\\
-18.4	0.745813944018416\\
-18.3	0.759315743415019\\
-18.2	0.773002463462967\\
-18.1	0.78687485509083\\
-18	0.800933624312845\\
-17.9	0.81517943151216\\
-17.8	0.829612890766801\\
-17.7	0.844234569219827\\
-17.6	0.859044986495073\\
-17.5	0.874044614159697\\
-17.4	0.889233875234785\\
-17.3	0.904613143755048\\
-17.2	0.920182744378613\\
-17.1	0.935942952047809\\
-17	0.951893991701656\\
-16.9	0.968036038040801\\
-16.8	0.984369215345342\\
-16.7	1.00089359734606\\
-16.6	1.01760920714929\\
-16.5	1.03451601721569\\
-16.4	1.05161394939288\\
-16.3	1.06890287500202\\
-16.2	1.08638261497805\\
-16.1	1.10405294006335\\
-16	1.12191357105442\\
-15.9	1.13996417910107\\
-15.8	1.15820438605734\\
-15.7	1.17663376488368\\
-15.6	1.19525184009924\\
-15.5	1.21405808828351\\
-15.4	1.23305193862613\\
-15.3	1.25223277352385\\
-15.2	1.27159992922316\\
-15.1	1.29115269650754\\
-15	1.31089032142765\\
-14.9	1.33081200607319\\
-14.8	1.35091690938465\\
-14.7	1.3712041480035\\
-14.6	1.39167279715904\\
-14.5	1.41232189159016\\
-14.4	1.43315042650031\\
-14.3	1.4541573585437\\
-14.2	1.47534160684108\\
-14.1	1.49670205402302\\
-14	1.51823754729884\\
-13.9	1.53994689954942\\
-13.8	1.56182889044167\\
-13.7	1.58388226756306\\
-13.6	1.60610574757402\\
-13.5	1.6284980173765\\
-13.4	1.65105773529664\\
-13.3	1.67378353227984\\
-13.2	1.69667401309627\\
-13.1	1.7197277575551\\
-13	1.74294332172567\\
-12.9	1.76631923916387\\
-12.8	1.7898540221421\\
-12.7	1.81354616288121\\
-12.6	1.83739413478287\\
-12.5	1.86139639366085\\
-12.4	1.88555137896995\\
-12.3	1.90985751503105\\
-12.2	1.93431321225112\\
-12.1	1.95891686833718\\
-12	1.98366686950269\\
-11.9	2.00856159166593\\
-11.8	2.03359940163891\\
-11.7	2.05877865830643\\
-11.6	2.08409771379426\\
-11.5	2.10955491462601\\
-11.4	2.13514860286803\\
-11.3	2.16087711726197\\
-11.2	2.18673879434473\\
-11.1	2.21273196955547\\
-11	2.23885497832967\\
-10.9	2.26510615718023\\
-10.8	2.29148384476565\\
-10.7	2.31798638294565\\
-10.6	2.34461211782448\\
-10.5	2.37135940078242\\
-10.4	2.39822658949608\\
-10.3	2.42521204894822\\
-10.2	2.45231415242784\\
-10.1	2.47953128252174\\
-10	2.50686183209829\\
-9.9	2.53430420528512\\
-9.8	2.56185681844171\\
-9.7	2.58951810112861\\
-9.6	2.61728649707503\\
-9.5	2.64516046514644\\
-9.4	2.67313848031439\\
-9.3	2.70121903463059\\
-9.2	2.72940063820767\\
-9.1	2.75768182020911\\
-9	2.78606112985109\\
-8.9	2.81453713741912\\
-8.8	2.84310843530274\\
-8.7	2.87177363905139\\
-8.6	2.9005313884553\\
-8.5	2.92938034865504\\
-8.4	2.95831921128392\\
-8.3	2.98734669564756\\
-8.2	3.01646154994524\\
-8.1	3.04566255253814\\
-8	3.07494851326948\\
-7.9	3.10431827484245\\
-7.8	3.13377071426179\\
-7.7	3.16330474434531\\
-7.6	3.19291931531229\\
-7.5	3.22261341645588\\
-7.4	3.25238607790717\\
-7.3	3.2822363724991\\
-7.2	3.31216341773896\\
-7.1	3.34216637789863\\
-7	3.3722444662324\\
-6.9	3.40239694733295\\
-6.8	3.43262313963639\\
-6.7	3.46292241808833\\
-6.6	3.49329421698354\\
-6.5	3.52373803299248\\
-6.4	3.55425342838886\\
-6.3	3.58484003449353\\
-6.2	3.61549755535035\\
-6.1	3.64622577165131\\
-6	3.67702454492887\\
-5.9	3.70789382203455\\
-5.8	3.73883363992414\\
-5.7	3.76984413077098\\
-5.6	3.80092552743014\\
-5.5	3.83207816927736\\
-5.4	3.86330250844853\\
-5.3	3.89459911650624\\
-5.2	3.92596869156211\\
-5.1	3.95741206588458\\
-5	3.98893021402372\\
-4.9	4.02052426148633\\
-4.8	4.05219549399583\\
-4.7	4.08394536737369\\
-4.6	4.11577551808031\\
-4.5	4.14768777445537\\
-4.4	4.17968416869897\\
-4.3	4.21176694963683\\
-4.2	4.24393859631411\\
-4.1	4.27620183246407\\
-4	4.30855964189893\\
-3.9	4.34101528487165\\
-3.8	4.37357231545815\\
-3.7	4.40623460001012\\
-3.6	4.43900633672915\\
-3.5	4.47189207641253\\
-3.4	4.50489674442069\\
-3.3	4.5380256639152\\
-3.2	4.57128458041401\\
-3.1	4.60467968770869\\
-3	4.63821765518407\\
-2.9	4.67190565657659\\
-2.8	4.70575140020158\\
-2.7	4.73976316067222\\
-2.6	4.77394981212416\\
-2.5	4.80832086294873\\
-2.4	4.84288649202488\\
-2.3	4.87765758642445\\
-2.2	4.91264578054767\\
-2.1	4.94786349662485\\
-2	4.98332398649573\\
-1.9	5.01904137455098\\
-1.8	5.05503070168821\\
-1.7	5.09130797009955\\
-1.6	5.12789018866752\\
-1.5	5.16479541870122\\
-1.4	5.20204281969516\\
-1.3	5.23965269473794\\
-1.2	5.27764653513849\\
-1.1	5.31604706377204\\
-1	5.3548782765786\\
-0.9	5.39416548157178\\
-0.800000000000001	5.43393533463796\\
-0.700000000000001	5.47421587132401\\
-0.600000000000001	5.51503653372892\\
-0.5	5.55642819153071\\
-0.4	5.59842315609838\\
-0.300000000000001	5.64105518656013\\
-0.200000000000001	5.68435948662807\\
-0.100000000000001	5.72837269091807\\
0	5.77313283945611\\
0.0999999999999996	5.8186793390334\\
0.199999999999999	5.86505291006563\\
0.299999999999999	5.91229551763417\\
0.399999999999999	5.9604502854409\\
0.5	6.00956139150254\\
0.6	6.05967394454649\\
0.699999999999999	6.11083384025599\\
0.799999999999999	6.16308759674874\\
0.899999999999999	6.21648216896502\\
1	6.27106474198751\\
1.1	6.32688250371596\\
1.2	6.38398239777002\\
1.3	6.4424108579882\\
1.4	6.50221352641823\\
1.5	6.56343495724277\\
1.6	6.62611830963677\\
1.7	6.6903050330907\\
1.8	6.75603454923492\\
1.9	6.82334393464243\\
2	6.89226760944568\\
2.1	6.96283703685641\\
2.2	7.03508043880426\\
2.3	7.10902253289401\\
2.4	7.18468429571147\\
2.5	7.26208275717886\\
2.6	7.34123083017425\\
2.7	7.42213717899705\\
2.8	7.50480612949919\\
2.9	7.58923762283567\\
3	7.67542721384788\\
3.1	7.76336611411517\\
3.2	7.85304127872955\\
3.3	7.94443553490525\\
3.4	8.03752774966135\\
3.5	8.13229303304561\\
3.6	8.22870297272423\\
3.7	8.32672589526535\\
3.8	8.42632714910301\\
3.9	8.5274694039871\\
4	8.63011296169813\\
4.1	8.7342160729229\\
4.2	8.83973525543169\\
4.3	8.94662560904998\\
4.4	9.05484112335411\\
4.5	9.16433497451871\\
4.6	9.27505980827971\\
4.7	9.38696800652931\\
4.8	9.50001193560883\\
4.9	9.6141441748956\\
5	9.72931772477681\\
5.1	9.84548619355805\\
5.2	9.96260396325834\\
5.3	10.0806263345943\\
5.4	10.1995096517515\\
5.5	10.3192114077818\\
5.6	10.4396903316542\\
5.7	10.5609064581273\\
5.8	10.6828211817067\\
5.9	10.8053972960089\\
6	10.9285990198767\\
6.1	11.0523920115861\\
6.2	11.1767433724568\\
6.3	11.3016216411326\\
6.4	11.4269967797372\\
6.5	11.552840153039\\
6.6	11.6791245016816\\
6.7	11.8058239104564\\
6.8	11.9329137725048\\
6.9	12.0603707502613\\
7	12.1881727338607\\
7.1	12.3162987976579\\
7.2	12.4447291554332\\
7.3	12.573445114784\\
7.4	12.7024290311413\\
7.5	12.8316642617866\\
7.6	12.9611351201903\\
7.7	13.0908268309439\\
7.8	13.2207254855108\\
7.9	13.3508179989821\\
8	13.4810920679869\\
8.1	13.6115361298746\\
8.2	13.7421393232591\\
8.3	13.8728914499919\\
8.4	14.0037829386057\\
8.5	14.1348048092589\\
8.6	14.2659486401872\\
8.7	14.3972065356648\\
8.8	14.5285710954588\\
8.9	14.6600353857551\\
9	14.791592911528\\
9.1	14.923237590315\\
9.2	15.0549637273586\\
9.3	15.1867659920701\\
9.4	15.3186393957688\\
9.5	15.4505792706482\\
9.6	15.5825812499192\\
9.7	15.7146412490806\\
9.8	15.8467554482658\\
9.9	15.9789202756159\\
10	16.1111323916299\\
10.1	16.2433886744441\\
10.2	16.3756862059915\\
10.3	16.5080222589977\\
10.4	16.6403942847671\\
10.5	16.7727999017169\\
10.6	16.9052368846179\\
10.7	17.0377031545018\\
10.8	17.170196769198\\
10.9	17.3027159144629\\
11	17.4352588956672\\
11.1	17.5678241300083\\
11.2	17.7004101392176\\
11.3	17.8330155427316\\
11.4	17.9656390512988\\
11.5	18.0982794609976\\
11.6	18.2309356476374\\
11.7	18.3636065615218\\
11.8	18.496291222549\\
11.9	18.6289887156304\\
12	18.7616981864063\\
12.1	18.8944188372399\\
12.2	19.027149923473\\
12.3	19.1598907499251\\
12.4	19.2926406676227\\
12.5	19.4253990707413\\
12.6	19.5581653937492\\
12.7	19.6909391087376\\
12.8	19.8237197229273\\
12.9	19.9565067763386\\
13	20.0892998396153\\
13.1	20.2220985119915\\
13.2	20.3549024193934\\
13.3	20.4877112126657\\
13.4	20.6205245659156\\
13.5	20.7533421749666\\
13.6	20.8861637559139\\
13.7	21.0189890437761\\
13.8	21.1518177912364\\
13.9	21.2846497674662\\
14	21.4174847570281\\
14.1	21.5503225588509\\
14.2	21.6831629852726\\
14.3	21.8160058611476\\
14.4	21.9488510230126\\
14.5	22.081698318308\\
14.6	22.2145476046515\\
14.7	22.34739874916\\
14.8	22.4802516278156\\
14.9	22.6131061248754\\
15	22.7459621323193\\
15	24.1886570472966\\
14.9	24.0558010277069\\
14.8	23.9229465173298\\
14.7	23.7900936240724\\
14.6	23.657242463554\\
14.5	23.5243931596563\\
14.4	23.3915458451138\\
14.3	23.2587006621456\\
14.2	23.1258577631322\\
14.1	22.9930173113407\\
14	22.8601794817018\\
13.9	22.7273444616416\\
13.8	22.5945124519726\\
13.7	22.4616836678491\\
13.6	22.3288583397886\\
13.5	22.1960367147675\\
13.4	22.0632190573938\\
13.3	21.9304056511627\\
13.2	21.7975967998021\\
13.1	21.6647928287128\\
13	21.5319940865108\\
12.9	21.3992009466787\\
12.8	21.2664138093343\\
12.7	21.1336331031237\\
12.6	21.0008592872478\\
12.5	20.8680928536326\\
12.4	20.7353343292512\\
12.3	20.6025842786104\\
12.2	20.4698433064107\\
12.1	20.3371120603944\\
12	20.2043912343921\\
11.9	20.0716815715831\\
11.8	19.9389838679832\\
11.7	19.806298976176\\
11.6	19.6736278093039\\
11.5	19.540971345336\\
11.4	19.4083306316324\\
11.3	19.2757067898237\\
11.2	19.143101021027\\
11.1	19.0105146114216\\
11	18.8779489382059\\
10.9	18.7454054759623\\
10.8	18.6128858034563\\
10.7	18.4803916108959\\
10.6	18.3479247076834\\
10.5	18.2154870306882\\
10.4	18.0830806530745\\
10.3	17.9507077937179\\
10.2	17.8183708272464\\
10.1	17.6860722947439\\
10	17.553814915155\\
9.9	17.4216015974325\\
9.8	17.2894354534695\\
9.7	17.1573198118605\\
9.6	17.0252582325368\\
9.5	16.8932545223232\\
9.4	16.761312751463\\
9.3	16.6294372711622\\
9.2	16.4976327321986\\
9.1	16.3659041046503\\
9	16.2342566987882\\
8.9	16.1026961871854\\
8.8	15.9712286280897\\
8.7	15.8398604901036\\
8.6	15.7085986782185\\
8.5	15.5774505612393\\
8.4	15.4464240006358\\
8.3	15.31552738085\\
8.2	15.1847696410797\\
8.1	15.0541603085515\\
8	14.9237095332848\\
7.9	14.7934281243347\\
7.8	14.6633275874866\\
7.7	14.5334201643593\\
7.6	14.4037188728486\\
7.5	14.2742375488227\\
7.4	14.144990888952\\
7.3	14.015994494523\\
7.2	13.8872649160538\\
7.1	13.7588196984844\\
7	13.6306774266738\\
6.9	13.5028577708853\\
6.8	13.3753815318865\\
6.7	13.2482706852307\\
6.6	13.1215484242238\\
6.5	12.9952392010089\\
6.4	12.8693687651288\\
6.3	12.7439641988492\\
6.2	12.6190539484436\\
6.1	12.4946678505609\\
6	12.3708371527122\\
5.9	12.2475945268343\\
5.8	12.1249740748107\\
5.7	12.0030113247601\\
5.6	11.8817432168442\\
5.5	11.7612080773008\\
5.4	11.64144557938\\
5.3	11.5224966898581\\
5.2	11.4044035998257\\
5.1	11.2872096385049\\
5	11.170959168943\\
4.9	11.0556974645678\\
4.8	10.9414705657787\\
4.7	10.8283251159778\\
4.6	10.7163081767425\\
4.5	10.6054670221794\\
4.4	10.4958489129006\\
4.3	10.3875008505083\\
4.2	10.2804693139616\\
4.1	10.1747999797216\\
4	10.0705374281115\\
3.9	9.96772483886978\\
3.8	9.86640367940766\\
3.7	9.76661338976868\\
3.6	9.66839106872352\\
3.5	9.57177116578161\\
3.4	9.47678518414619\\
3.3	9.38346139975988\\
3.2	9.29182460156746\\
3.1	9.20189585795033\\
3	9.11369231395869\\
2.9	9.02722702348491\\
2.8	8.9425088198949\\
2.7	8.85954222788194\\
2.6	8.77832741845236\\
2.5	8.69886020802652\\
2.4	8.62113210167521\\
2.3	8.54513037954686\\
2.2	8.47083822461324\\
2.1	8.39823488900258\\
2	8.32729589543226\\
1.9	8.25799326962069\\
1.8	8.19029579906982\\
1.7	8.12416931327462\\
1.6	8.05957698023742\\
1.5	7.99647961413881\\
1.4	7.93483598913127\\
1.3	7.87460315446237\\
1.2	7.81573674647959\\
1.1	7.75819129349833\\
1	7.70192051000382\\
0.899999999999999	7.64687757718504\\
0.799999999999999	7.59301540734217\\
0.699999999999999	7.54028689025008\\
0.6	7.48864512008236\\
0.5	7.43804360199032\\
0.399999999999999	7.38843643787959\\
0.299999999999999	7.33977849132618\\
0.199999999999999	7.29202553192036\\
0.0999999999999996	7.24513435961911\\
0	7.19906290992672\\
-0.100000000000001	7.15377034091018\\
-0.200000000000001	7.10921710319588\\
-0.300000000000001	7.06536499419053\\
-0.4	7.02217719782662\\
-0.5	6.97961831115795\\
-0.600000000000001	6.93765435912695\\
-0.700000000000001	6.89625279879925\\
-0.800000000000001	6.85538251431611\\
-0.9	6.81501380375647\\
-1	6.77511835903078\\
-1.1	6.73566923985313\\
-1.2	6.69664084275701\\
-1.3	6.65800886603856\\
-1.4	6.61975027142836\\
-1.5	6.58184324321311\\
-1.6	6.54426714545014\\
-1.7	6.50700247784481\\
-1.8	6.47003083079044\\
-1.9	6.43333484000651\\
-2	6.39689814115054\\
-2.1	6.36070532472473\\
-2.2	6.32474189154855\\
-2.3	6.28899420902385\\
-2.4	6.25344946837851\\
-2.5	6.21809564303943\\
-2.6	6.18292144825349\\
-2.7	6.1479163020478\\
-2.8	6.11307028759591\\
-2.9	6.07837411703584\\
-3	6.04381909676773\\
-3.1	6.00939709424304\\
-3.2	5.9751005062448\\
-3.3	5.94092222864667\\
-3.4	5.90685562762986\\
-3.5	5.87289451232961\\
-3.6	5.83903310887627\\
-3.7	5.80526603579202\\
-3.8	5.77158828069996\\
-3.9	5.7379951782999\\
-4	5.70448238956325\\
-4.1	5.67104588209794\\
-4.2	5.63768191163398\\
-4.3	5.60438700457994\\
-4.4	5.5711579416009\\
-4.5	5.53799174216916\\
-4.6	5.50488565003965\\
-4.7	5.47183711960343\\
-4.8	5.43884380307364\\
-4.9	5.40590353845986\\
-5	5.37301433828827\\
-5.1	5.34017437902674\\
-5.2	5.30738199117541\\
-5.3	5.27463564998516\\
-5.4	5.24193396676797\\
-5.5	5.2092756807648\\
-5.6	5.17665965153833\\
-5.7	5.14408485185951\\
-5.8	5.11155036105842\\
-5.9	5.07905535881129\\
-6	5.04659911933758\\
-6.1	5.01418100598166\\
-6.2	4.98180046615561\\
-6.3	4.94945702662088\\
-6.4	4.91715028908744\\
-6.5	4.88487992611079\\
-6.6	4.85264567726798\\
-6.7	4.82044734559502\\
-6.8	4.78828479426907\\
-6.9	4.75615794351975\\
-7	4.72406676775506\\
-7.1	4.6920112928879\\
-7.2	4.65999159385031\\
-7.3	4.62800779228328\\
-7.4	4.59606005439073\\
-7.5	4.56414858894676\\
-7.6	4.53227364544629\\
-7.7	4.50043551238952\\
-7.8	4.46863451569131\\
-7.9	4.43687101720731\\
-8	4.40514541336879\\
-8.1	4.37345813391908\\
-8.2	4.34180964074452\\
-8.3	4.31020042679362\\
-8.4	4.27863101507827\\
-8.5	4.24710195775139\\
-8.6	4.2156138352555\\
-8.7	4.18416725553747\\
-8.8	4.15276285332442\\
-8.9	4.12140128945657\\
-9	4.0900832502727\\
-9.1	4.0588094470444\\
-9.2	4.02758061545535\\
-9.3	3.99639751512221\\
-9.4	3.96526092915366\\
-9.5	3.93417166374482\\
-9.6	3.90313054780369\\
-9.7	3.87213843260725\\
-9.8	3.84119619148437\\
-9.9	3.81030471952304\\
-10	3.77946493329974\\
-10.1	3.74867777062857\\
-10.2	3.71794419032808\\
-10.3	3.68726517200379\\
-10.4	3.65664171584447\\
-10.5	3.62607484243037\\
-10.6	3.59556559255161\\
-10.7	3.56511502703517\\
-10.8	3.53472422657873\\
-10.9	3.50439429159\\
-11	3.47412634202988\\
-11.1	3.44392151725828\\
-11.2	3.41378097588098\\
-11.3	3.38370589559646\\
-11.4	3.35369747304128\\
-11.5	3.32375692363284\\
-11.6	3.29388548140839\\
-11.7	3.2640843988591\\
-11.8	3.23435494675807\\
-11.9	3.20469841398132\\
-12	3.17511610732054\\
-12.1	3.14560935128683\\
-12.2	3.11617948790423\\
-12.3	3.08682787649227\\
-12.4	3.05755589343649\\
-12.5	3.02836493194614\\
-12.6	2.99925640179815\\
-12.7	2.97023172906652\\
-12.8	2.94129235583639\\
-12.9	2.91243973990188\\
-13	2.88367535444711\\
-13.1	2.85500068770949\\
-13.2	2.8264172426248\\
-13.3	2.79792653645312\\
-13.4	2.76953010038524\\
-13.5	2.74122947912868\\
-13.6	2.71302623047302\\
-13.7	2.68492192483372\\
-13.8	2.65691814477408\\
-13.9	2.62901648450484\\
-14	2.60121854936098\\
-14.1	2.57352595525521\\
-14.2	2.545940328108\\
-14.3	2.51846330325361\\
-14.4	2.49109652482201\\
-14.5	2.46384164509639\\
-14.6	2.43670032384599\\
-14.7	2.40967422763435\\
-14.8	2.38276502910263\\
-14.9	2.35597440622813\\
-15	2.32930404155806\\
-15.1	2.30275562141842\\
-15.2	2.27633083509846\\
-15.3	2.25003137401059\\
-15.4	2.22385893082625\\
-15.5	2.19781519858789\\
-15.6	2.17190186979758\\
-15.7	2.14612063548254\\
-15.8	2.12047318423835\\
-15.9	2.09496120125012\\
-16	2.06958636729254\\
-16.1	2.04435035770942\\
-16.2	2.0192548413735\\
-16.3	1.99430147962743\\
-16.4	1.96949192520684\\
-16.5	1.94482782114657\\
-16.6	1.920310799671\\
-16.7	1.89594248106975\\
-16.8	1.87172447255996\\
-16.9	1.84765836713632\\
-17	1.82374574241037\\
-17.1	1.79998815944037\\
-17.2	1.77638716155316\\
-17.3	1.75294427315983\\
-17.4	1.7296609985664\\
-17.5	1.70653882078155\\
-17.6	1.6835792003228\\
-17.7	1.66078357402313\\
-17.8	1.63815335383973\\
-17.9	1.61568992566668\\
-18	1.59339464815362\\
-18.1	1.57126885153212\\
-18.2	1.54931383645189\\
-18.3	1.52753087282861\\
-18.4	1.5059211987056\\
-18.5	1.48448601913105\\
-18.6	1.46322650505316\\
-18.7	1.44214379223486\\
-18.8	1.4212389801904\\
-18.9	1.40051313114565\\
-19	1.37996726902413\\
-19.1	1.35960237846081\\
-19.2	1.33941940384549\\
-19.3	1.31941924839773\\
-19.4	1.29960277327528\\
-19.5	1.27997079671758\\
-19.6	1.26052409322637\\
-19.7	1.24126339278491\\
-19.8	1.22218938011756\\
-19.9	1.20330269399119\\
-20	1.18460392656004\\
-20.1	1.16609362275528\\
-20.2	1.14777227972071\\
-20.3	1.12964034629581\\
-20.4	1.11169822254719\\
-20.5	1.09394625934954\\
-20.6	1.07638475801704\\
-20.7	1.05901396998597\\
-20.8	1.04183409654921\\
-20.9	1.02484528864336\\
-21	1.00804764668882\\
-21.1	0.991441220483191\\
-21.2	0.975026009148363\\
-21.3	0.958801961131254\\
-21.4	0.942768974258307\\
-21.5	0.926926895843551\\
-21.6	0.911275522850042\\
-21.7	0.895814602104256\\
-21.8	0.880543830563018\\
-21.9	0.865462855632315\\
-22	0.850571275537316\\
-22.1	0.835868639742766\\
-22.2	0.821354449422809\\
-22.3	0.807028157979231\\
-22.4	0.792889171606957\\
-22.5	0.778936849905609\\
-22.6	0.765170506535748\\
-22.7	0.751589409918435\\
-22.8	0.738192783976604\\
-22.9	0.724979808916643\\
-23	0.711949622048615\\
-23.1	0.699101318643328\\
-23.2	0.68643395282456\\
-23.3	0.673946538494574\\
-23.4	0.661638050291081\\
-23.5	0.64950742457374\\
-23.6	0.637553560438246\\
-23.7	0.625775320756059\\
-23.8	0.614171533237748\\
-23.9	0.602740991517983\\
-24	0.591482456260127\\
-24.1	0.580394656278434\\
-24.2	0.569476289675805\\
-24.3	0.558726024995127\\
-24.4	0.548142502382168\\
-24.5	0.537724334758068\\
-24.6	0.527470108999472\\
-24.7	0.517378387124357\\
-24.8	0.507447707481702\\
-24.9	0.497676585943098\\
-25	0.488063517094536\\
-25.1	0.478606975426552\\
-25.2	0.469305416521067\\
-25.3	0.46015727823321\\
-25.4	0.451160981866535\\
-25.5	0.442314933340093\\
-25.6	0.433617524345831\\
-25.7	0.425067133494927\\
-25.8	0.416662127451672\\
-25.9	0.408400862053604\\
-26	0.400281683416679\\
-26.1	0.392302929024283\\
-26.2	0.38446292879902\\
-26.3	0.37676000615623\\
-26.4	0.36919247903829\\
-26.5	0.361758660928794\\
-26.6	0.354456861845822\\
-26.7	0.347285389313504\\
-26.8	0.340242549311234\\
-26.9	0.333326647199894\\
-27	0.326535988624538\\
-27.1	0.31986888039306\\
-27.2	0.313323631330401\\
-27.3	0.306898553107949\\
-27.4	0.300591961047816\\
-27.5	0.294402174901761\\
-27.6	0.288327519604537\\
-27.7	0.282366326001567\\
-27.8	0.276516931550829\\
-27.9	0.270777680998935\\
-28	0.265146927031412\\
-28.1	0.259623030897244\\
-28.2	0.254204363007771\\
-28.3	0.248889303510104\\
-28.4	0.243676242835214\\
-28.5	0.238563582220943\\
-28.6	0.233549734210164\\
-28.7	0.22863312312439\\
-28.8	0.223812185513148\\
-28.9	0.219085370579449\\
-29	0.214451140581741\\
-29.1	0.209907971212726\\
-29.2	0.205454351955457\\
-29.3	0.201088786417148\\
-29.4	0.196809792641165\\
-29.5	0.192615903397636\\
-29.6	0.188505666453191\\
-29.7	0.184477644820308\\
-29.8	0.180530416986783\\
-29.9	0.17666257712582\\
-30	0.172872735287289\\
-30.1	0.169159517570645\\
-30.2	0.16552156628008\\
-30.3	0.161957540062403\\
-30.4	0.158466114028217\\
-30.5	0.155045979856915\\
-30.6	0.151695845886031\\
-30.7	0.148414437185495\\
-30.8	0.145200495617312\\
-30.9	0.142052779881203\\
-31	0.138970065546733\\
-31.1	0.135951145072444\\
-31.2	0.132994827812515\\
-31.3	0.130099940011449\\
-31.4	0.127265324787294\\
-31.5	0.124489842103895\\
-31.6	0.121772368732661\\
-31.7	0.11911179820431\\
-31.8	0.116507040751092\\
-31.9	0.113957023239917\\
-32	0.111460689096851\\
-32.1	0.10901699822343\\
-32.2	0.106624926905189\\
-32.3	0.104283467712868\\
-32.4	0.101991629396655\\
-32.5	0.099748436773912\\
-32.6	0.0975529306107227\\
-32.7	0.0954041674976754\\
-32.8	0.0933012197202226\\
-32.9	0.0912431751239776\\
-33	0.089229136975293\\
-33.1	0.0872582238174471\\
-33.2	0.0853295693227619\\
-33.3	0.0834423221409618\\
-33.4	0.0815956457440708\\
-33.5	0.0797887182681381\\
-33.6	0.078020732352069\\
-33.7	0.0762908949738278\\
-33.8	0.0745984272842718\\
-33.9	0.0729425644388636\\
-34	0.0713225554274962\\
-34.1	0.0697376629026637\\
-34.2	0.0681871630061904\\
-34.3	0.0666703451947336\\
-34.4	0.0651865120642534\\
-34.5	0.063734979173647\\
-34.6	0.0623150748677255\\
-34.7	0.0609261400997087\\
-34.8	0.0595675282534066\\
-34.9	0.0582386049652391\\
-35	0.0569387479462534\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=gray!50!white]
table[row sep=crcr] {%
x	y\\
-35	0.0569387479462534\\
-34.9	0.0582386049652391\\
-34.8	0.0595675282534066\\
-34.7	0.0609261400997087\\
-34.6	0.0623150748677255\\
-34.5	0.063734979173647\\
-34.4	0.0651865120642534\\
-34.3	0.0666703451947336\\
-34.2	0.0681871630061904\\
-34.1	0.0697376629026637\\
-34	0.0713225554274962\\
-33.9	0.0729425644388636\\
-33.8	0.0745984272842718\\
-33.7	0.0762908949738278\\
-33.6	0.078020732352069\\
-33.5	0.0797887182681381\\
-33.4	0.0815956457440708\\
-33.3	0.0834423221409618\\
-33.2	0.0853295693227619\\
-33.1	0.0872582238174471\\
-33	0.089229136975293\\
-32.9	0.0912431751239776\\
-32.8	0.0933012197202226\\
-32.7	0.0954041674976754\\
-32.6	0.0975529306107227\\
-32.5	0.099748436773912\\
-32.4	0.101991629396655\\
-32.3	0.104283467712868\\
-32.2	0.106624926905189\\
-32.1	0.10901699822343\\
-32	0.111460689096851\\
-31.9	0.113957023239917\\
-31.8	0.116507040751092\\
-31.7	0.11911179820431\\
-31.6	0.121772368732661\\
-31.5	0.124489842103895\\
-31.4	0.127265324787294\\
-31.3	0.130099940011449\\
-31.2	0.132994827812515\\
-31.1	0.135951145072444\\
-31	0.138970065546733\\
-30.9	0.142052779881203\\
-30.8	0.145200495617312\\
-30.7	0.148414437185495\\
-30.6	0.151695845886031\\
-30.5	0.155045979856915\\
-30.4	0.158466114028217\\
-30.3	0.161957540062403\\
-30.2	0.16552156628008\\
-30.1	0.169159517570645\\
-30	0.172872735287289\\
-29.9	0.17666257712582\\
-29.8	0.180530416986783\\
-29.7	0.184477644820308\\
-29.6	0.188505666453191\\
-29.5	0.192615903397636\\
-29.4	0.196809792641165\\
-29.3	0.201088786417148\\
-29.2	0.205454351955457\\
-29.1	0.209907971212726\\
-29	0.214451140581741\\
-28.9	0.219085370579449\\
-28.8	0.223812185513148\\
-28.7	0.22863312312439\\
-28.6	0.233549734210164\\
-28.5	0.238563582220943\\
-28.4	0.243676242835214\\
-28.3	0.248889303510104\\
-28.2	0.254204363007771\\
-28.1	0.259623030897244\\
-28	0.265146927031412\\
-27.9	0.270777680998935\\
-27.8	0.276516931550829\\
-27.7	0.282366326001567\\
-27.6	0.288327519604537\\
-27.5	0.294402174901761\\
-27.4	0.300591961047816\\
-27.3	0.306898553107949\\
-27.2	0.313323631330401\\
-27.1	0.31986888039306\\
-27	0.326535988624538\\
-26.9	0.333326647199894\\
-26.8	0.340242549311234\\
-26.7	0.347285389313504\\
-26.6	0.354456861845822\\
-26.5	0.361758660928794\\
-26.4	0.36919247903829\\
-26.3	0.37676000615623\\
-26.2	0.38446292879902\\
-26.1	0.392302929024283\\
-26	0.400281683416679\\
-25.9	0.408400862053604\\
-25.8	0.416662127451672\\
-25.7	0.425067133494927\\
-25.6	0.433617524345831\\
-25.5	0.442314933340093\\
-25.4	0.451160981866535\\
-25.3	0.46015727823321\\
-25.2	0.469305416521067\\
-25.1	0.478606975426552\\
-25	0.488063517094536\\
-24.9	0.497676585943098\\
-24.8	0.507447707481702\\
-24.7	0.517378387124357\\
-24.6	0.527470108999472\\
-24.5	0.537724334758068\\
-24.4	0.548142502382168\\
-24.3	0.558726024995127\\
-24.2	0.569476289675805\\
-24.1	0.580394656278434\\
-24	0.591482456260127\\
-23.9	0.602740991517983\\
-23.8	0.614171533237748\\
-23.7	0.625775320756059\\
-23.6	0.637553560438246\\
-23.5	0.64950742457374\\
-23.4	0.661638050291081\\
-23.3	0.673946538494574\\
-23.2	0.68643395282456\\
-23.1	0.699101318643328\\
-23	0.711949622048615\\
-22.9	0.724979808916643\\
-22.8	0.738192783976604\\
-22.7	0.751589409918435\\
-22.6	0.765170506535748\\
-22.5	0.778936849905609\\
-22.4	0.792889171606957\\
-22.3	0.807028157979231\\
-22.2	0.821354449422809\\
-22.1	0.835868639742766\\
-22	0.850571275537316\\
-21.9	0.865462855632315\\
-21.8	0.880543830563018\\
-21.7	0.895814602104256\\
-21.6	0.911275522850042\\
-21.5	0.926926895843551\\
-21.4	0.942768974258307\\
-21.3	0.958801961131254\\
-21.2	0.975026009148363\\
-21.1	0.991441220483191\\
-21	1.00804764668882\\
-20.9	1.02484528864336\\
-20.8	1.04183409654921\\
-20.7	1.05901396998597\\
-20.6	1.07638475801704\\
-20.5	1.09394625934954\\
-20.4	1.11169822254719\\
-20.3	1.12964034629581\\
-20.2	1.14777227972071\\
-20.1	1.16609362275528\\
-20	1.18460392656004\\
-19.9	1.20330269399119\\
-19.8	1.22218938011756\\
-19.7	1.24126339278491\\
-19.6	1.26052409322637\\
-19.5	1.27997079671758\\
-19.4	1.29960277327528\\
-19.3	1.31941924839773\\
-19.2	1.33941940384549\\
-19.1	1.35960237846081\\
-19	1.37996726902413\\
-18.9	1.40051313114565\\
-18.8	1.4212389801904\\
-18.7	1.44214379223486\\
-18.6	1.46322650505316\\
-18.5	1.48448601913105\\
-18.4	1.5059211987056\\
-18.3	1.52753087282861\\
-18.2	1.54931383645189\\
-18.1	1.57126885153212\\
-18	1.59339464815362\\
-17.9	1.61568992566668\\
-17.8	1.63815335383973\\
-17.7	1.66078357402313\\
-17.6	1.6835792003228\\
-17.5	1.70653882078155\\
-17.4	1.7296609985664\\
-17.3	1.75294427315983\\
-17.2	1.77638716155316\\
-17.1	1.79998815944037\\
-17	1.82374574241037\\
-16.9	1.84765836713632\\
-16.8	1.87172447255996\\
-16.7	1.89594248106975\\
-16.6	1.920310799671\\
-16.5	1.94482782114657\\
-16.4	1.96949192520684\\
-16.3	1.99430147962743\\
-16.2	2.0192548413735\\
-16.1	2.04435035770942\\
-16	2.06958636729254\\
-15.9	2.09496120125012\\
-15.8	2.12047318423835\\
-15.7	2.14612063548254\\
-15.6	2.17190186979758\\
-15.5	2.19781519858789\\
-15.4	2.22385893082625\\
-15.3	2.25003137401059\\
-15.2	2.27633083509846\\
-15.1	2.30275562141842\\
-15	2.32930404155806\\
-14.9	2.35597440622813\\
-14.8	2.38276502910263\\
-14.7	2.40967422763435\\
-14.6	2.43670032384599\\
-14.5	2.46384164509639\\
-14.4	2.49109652482201\\
-14.3	2.51846330325361\\
-14.2	2.545940328108\\
-14.1	2.57352595525521\\
-14	2.60121854936098\\
-13.9	2.62901648450484\\
-13.8	2.65691814477408\\
-13.7	2.68492192483372\\
-13.6	2.71302623047302\\
-13.5	2.74122947912868\\
-13.4	2.76953010038524\\
-13.3	2.79792653645312\\
-13.2	2.8264172426248\\
-13.1	2.85500068770949\\
-13	2.88367535444711\\
-12.9	2.91243973990188\\
-12.8	2.94129235583639\\
-12.7	2.97023172906652\\
-12.6	2.99925640179815\\
-12.5	3.02836493194614\\
-12.4	3.05755589343649\\
-12.3	3.08682787649227\\
-12.2	3.11617948790423\\
-12.1	3.14560935128683\\
-12	3.17511610732054\\
-11.9	3.20469841398132\\
-11.8	3.23435494675807\\
-11.7	3.2640843988591\\
-11.6	3.29388548140839\\
-11.5	3.32375692363284\\
-11.4	3.35369747304128\\
-11.3	3.38370589559646\\
-11.2	3.41378097588098\\
-11.1	3.44392151725828\\
-11	3.47412634202988\\
-10.9	3.50439429159\\
-10.8	3.53472422657873\\
-10.7	3.56511502703517\\
-10.6	3.59556559255161\\
-10.5	3.62607484243037\\
-10.4	3.65664171584447\\
-10.3	3.68726517200379\\
-10.2	3.71794419032808\\
-10.1	3.74867777062857\\
-10	3.77946493329974\\
-9.9	3.81030471952304\\
-9.8	3.84119619148437\\
-9.7	3.87213843260725\\
-9.6	3.90313054780369\\
-9.5	3.93417166374482\\
-9.4	3.96526092915366\\
-9.3	3.99639751512221\\
-9.2	4.02758061545535\\
-9.1	4.0588094470444\\
-9	4.0900832502727\\
-8.9	4.12140128945657\\
-8.8	4.15276285332442\\
-8.7	4.18416725553747\\
-8.6	4.2156138352555\\
-8.5	4.24710195775139\\
-8.4	4.27863101507827\\
-8.3	4.31020042679362\\
-8.2	4.34180964074452\\
-8.1	4.37345813391908\\
-8	4.40514541336879\\
-7.9	4.43687101720731\\
-7.8	4.46863451569131\\
-7.7	4.50043551238952\\
-7.6	4.53227364544629\\
-7.5	4.56414858894676\\
-7.4	4.59606005439073\\
-7.3	4.62800779228328\\
-7.2	4.65999159385031\\
-7.1	4.6920112928879\\
-7	4.72406676775506\\
-6.9	4.75615794351975\\
-6.8	4.78828479426907\\
-6.7	4.82044734559502\\
-6.6	4.85264567726798\\
-6.5	4.88487992611079\\
-6.4	4.91715028908744\\
-6.3	4.94945702662088\\
-6.2	4.98180046615561\\
-6.1	5.01418100598166\\
-6	5.04659911933758\\
-5.9	5.07905535881129\\
-5.8	5.11155036105842\\
-5.7	5.14408485185951\\
-5.6	5.17665965153833\\
-5.5	5.2092756807648\\
-5.4	5.24193396676797\\
-5.3	5.27463564998516\\
-5.2	5.30738199117541\\
-5.1	5.34017437902674\\
-5	5.37301433828827\\
-4.9	5.40590353845986\\
-4.8	5.43884380307364\\
-4.7	5.47183711960343\\
-4.6	5.50488565003965\\
-4.5	5.53799174216916\\
-4.4	5.5711579416009\\
-4.3	5.60438700457994\\
-4.2	5.63768191163398\\
-4.1	5.67104588209794\\
-4	5.70448238956325\\
-3.9	5.7379951782999\\
-3.8	5.77158828069996\\
-3.7	5.80526603579202\\
-3.6	5.83903310887627\\
-3.5	5.87289451232961\\
-3.4	5.90685562762986\\
-3.3	5.94092222864667\\
-3.2	5.9751005062448\\
-3.1	6.00939709424304\\
-3	6.04381909676773\\
-2.9	6.07837411703584\\
-2.8	6.11307028759591\\
-2.7	6.1479163020478\\
-2.6	6.18292144825349\\
-2.5	6.21809564303943\\
-2.4	6.25344946837851\\
-2.3	6.28899420902385\\
-2.2	6.32474189154855\\
-2.1	6.36070532472473\\
-2	6.39689814115054\\
-1.9	6.43333484000651\\
-1.8	6.47003083079044\\
-1.7	6.50700247784481\\
-1.6	6.54426714545014\\
-1.5	6.58184324321311\\
-1.4	6.61975027142836\\
-1.3	6.65800886603856\\
-1.2	6.69664084275701\\
-1.1	6.73566923985313\\
-1	6.77511835903078\\
-0.9	6.81501380375647\\
-0.800000000000001	6.85538251431611\\
-0.700000000000001	6.89625279879925\\
-0.600000000000001	6.93765435912695\\
-0.5	6.97961831115795\\
-0.4	7.02217719782662\\
-0.300000000000001	7.06536499419053\\
-0.200000000000001	7.10921710319588\\
-0.100000000000001	7.15377034091018\\
0	7.19906290992672\\
0.0999999999999996	7.24513435961911\\
0.199999999999999	7.29202553192036\\
0.299999999999999	7.33977849132618\\
0.399999999999999	7.38843643787959\\
0.5	7.43804360199032\\
0.6	7.48864512008236\\
0.699999999999999	7.54028689025008\\
0.799999999999999	7.59301540734217\\
0.899999999999999	7.64687757718504\\
1	7.70192051000382\\
1.1	7.75819129349833\\
1.2	7.81573674647959\\
1.3	7.87460315446237\\
1.4	7.93483598913127\\
1.5	7.99647961413881\\
1.6	8.05957698023742\\
1.7	8.12416931327462\\
1.8	8.19029579906982\\
1.9	8.25799326962069\\
2	8.32729589543226\\
2.1	8.39823488900258\\
2.2	8.47083822461324\\
2.3	8.54513037954686\\
2.4	8.62113210167521\\
2.5	8.69886020802652\\
2.6	8.77832741845236\\
2.7	8.85954222788194\\
2.8	8.9425088198949\\
2.9	9.02722702348491\\
3	9.11369231395869\\
3.1	9.20189585795033\\
3.2	9.29182460156746\\
3.3	9.38346139975988\\
3.4	9.47678518414619\\
3.5	9.57177116578161\\
3.6	9.66839106872352\\
3.7	9.76661338976868\\
3.8	9.86640367940766\\
3.9	9.96772483886978\\
4	10.0705374281115\\
4.1	10.1747999797216\\
4.2	10.2804693139616\\
4.3	10.3875008505083\\
4.4	10.4958489129006\\
4.5	10.6054670221794\\
4.6	10.7163081767425\\
4.7	10.8283251159778\\
4.8	10.9414705657787\\
4.9	11.0556974645678\\
5	11.170959168943\\
5.1	11.2872096385049\\
5.2	11.4044035998257\\
5.3	11.5224966898581\\
5.4	11.64144557938\\
5.5	11.7612080773008\\
5.6	11.8817432168442\\
5.7	12.0030113247601\\
5.8	12.1249740748107\\
5.9	12.2475945268343\\
6	12.3708371527122\\
6.1	12.4946678505609\\
6.2	12.6190539484436\\
6.3	12.7439641988492\\
6.4	12.8693687651288\\
6.5	12.9952392010089\\
6.6	13.1215484242238\\
6.7	13.2482706852307\\
6.8	13.3753815318865\\
6.9	13.5028577708853\\
7	13.6306774266738\\
7.1	13.7588196984844\\
7.2	13.8872649160538\\
7.3	14.015994494523\\
7.4	14.144990888952\\
7.5	14.2742375488227\\
7.6	14.4037188728486\\
7.7	14.5334201643593\\
7.8	14.6633275874866\\
7.9	14.7934281243347\\
8	14.9237095332848\\
8.1	15.0541603085515\\
8.2	15.1847696410797\\
8.3	15.31552738085\\
8.4	15.4464240006358\\
8.5	15.5774505612393\\
8.6	15.7085986782185\\
8.7	15.8398604901036\\
8.8	15.9712286280897\\
8.9	16.1026961871854\\
9	16.2342566987882\\
9.1	16.3659041046503\\
9.2	16.4976327321986\\
9.3	16.6294372711622\\
9.4	16.761312751463\\
9.5	16.8932545223232\\
9.6	17.0252582325368\\
9.7	17.1573198118605\\
9.8	17.2894354534695\\
9.9	17.4216015974325\\
10	17.553814915155\\
10.1	17.6860722947439\\
10.2	17.8183708272464\\
10.3	17.9507077937179\\
10.4	18.0830806530745\\
10.5	18.2154870306882\\
10.6	18.3479247076834\\
10.7	18.4803916108959\\
10.8	18.6128858034563\\
10.9	18.7454054759623\\
11	18.8779489382059\\
11.1	19.0105146114216\\
11.2	19.143101021027\\
11.3	19.2757067898237\\
11.4	19.4083306316324\\
11.5	19.540971345336\\
11.6	19.6736278093039\\
11.7	19.806298976176\\
11.8	19.9389838679832\\
11.9	20.0716815715831\\
12	20.2043912343921\\
12.1	20.3371120603944\\
12.2	20.4698433064107\\
12.3	20.6025842786104\\
12.4	20.7353343292512\\
12.5	20.8680928536326\\
12.6	21.0008592872478\\
12.7	21.1336331031237\\
12.8	21.2664138093343\\
12.9	21.3992009466787\\
13	21.5319940865108\\
13.1	21.6647928287128\\
13.2	21.7975967998021\\
13.3	21.9304056511627\\
13.4	22.0632190573938\\
13.5	22.1960367147675\\
13.6	22.3288583397886\\
13.7	22.4616836678491\\
13.8	22.5945124519726\\
13.9	22.7273444616416\\
14	22.8601794817018\\
14.1	22.9930173113407\\
14.2	23.1258577631322\\
14.3	23.2587006621456\\
14.4	23.3915458451138\\
14.5	23.5243931596563\\
14.6	23.657242463554\\
14.7	23.7900936240724\\
14.8	23.9229465173298\\
14.9	24.0558010277069\\
15	24.1886570472966\\
15	25\\
14.9	25\\
14.8	25\\
14.7	25\\
14.6	25\\
14.5	25\\
14.4	25\\
14.3	25\\
14.2	25\\
14.1	25\\
14	25\\
13.9	25\\
13.8	25\\
13.7	25\\
13.6	25\\
13.5	25\\
13.4	25\\
13.3	25\\
13.2	25\\
13.1	25\\
13	25\\
12.9	25\\
12.8	25\\
12.7	25\\
12.6	25\\
12.5	25\\
12.4	25\\
12.3	25\\
12.2	25\\
12.1	25\\
12	25\\
11.9	25\\
11.8	25\\
11.7	25\\
11.6	25\\
11.5	25\\
11.4	25\\
11.3	25\\
11.2	25\\
11.1	25\\
11	25\\
10.9	25\\
10.8	25\\
10.7	25\\
10.6	25\\
10.5	25\\
10.4	25\\
10.3	25\\
10.2	25\\
10.1	25\\
10	25\\
9.9	25\\
9.8	25\\
9.7	25\\
9.6	25\\
9.5	25\\
9.4	25\\
9.3	25\\
9.2	25\\
9.1	25\\
9	25\\
8.9	25\\
8.8	25\\
8.7	25\\
8.6	25\\
8.5	25\\
8.4	25\\
8.3	25\\
8.2	25\\
8.1	25\\
8	25\\
7.9	25\\
7.8	25\\
7.7	25\\
7.6	25\\
7.5	25\\
7.4	25\\
7.3	25\\
7.2	25\\
7.1	25\\
7	25\\
6.9	25\\
6.8	25\\
6.7	25\\
6.6	25\\
6.5	25\\
6.4	25\\
6.3	25\\
6.2	25\\
6.1	25\\
6	25\\
5.9	25\\
5.8	25\\
5.7	25\\
5.6	25\\
5.5	25\\
5.4	25\\
5.3	25\\
5.2	25\\
5.1	25\\
5	25\\
4.9	25\\
4.8	25\\
4.7	25\\
4.6	25\\
4.5	25\\
4.4	25\\
4.3	25\\
4.2	25\\
4.1	25\\
4	25\\
3.9	25\\
3.8	25\\
3.7	25\\
3.6	25\\
3.5	25\\
3.4	25\\
3.3	25\\
3.2	25\\
3.1	25\\
3	25\\
2.9	25\\
2.8	25\\
2.7	25\\
2.6	25\\
2.5	25\\
2.4	25\\
2.3	25\\
2.2	25\\
2.1	25\\
2	25\\
1.9	25\\
1.8	25\\
1.7	25\\
1.6	25\\
1.5	25\\
1.4	25\\
1.3	25\\
1.2	25\\
1.1	25\\
1	25\\
0.899999999999999	25\\
0.799999999999999	25\\
0.699999999999999	25\\
0.6	25\\
0.5	25\\
0.399999999999999	25\\
0.299999999999999	25\\
0.199999999999999	25\\
0.0999999999999996	25\\
0	25\\
-0.100000000000001	25\\
-0.200000000000001	25\\
-0.300000000000001	25\\
-0.4	25\\
-0.5	25\\
-0.600000000000001	25\\
-0.700000000000001	25\\
-0.800000000000001	25\\
-0.9	25\\
-1	25\\
-1.1	25\\
-1.2	25\\
-1.3	25\\
-1.4	25\\
-1.5	25\\
-1.6	25\\
-1.7	25\\
-1.8	25\\
-1.9	25\\
-2	25\\
-2.1	25\\
-2.2	25\\
-2.3	25\\
-2.4	25\\
-2.5	25\\
-2.6	25\\
-2.7	25\\
-2.8	25\\
-2.9	25\\
-3	25\\
-3.1	25\\
-3.2	25\\
-3.3	25\\
-3.4	25\\
-3.5	25\\
-3.6	25\\
-3.7	25\\
-3.8	25\\
-3.9	25\\
-4	25\\
-4.1	25\\
-4.2	25\\
-4.3	25\\
-4.4	25\\
-4.5	25\\
-4.6	25\\
-4.7	25\\
-4.8	25\\
-4.9	25\\
-5	25\\
-5.1	25\\
-5.2	25\\
-5.3	25\\
-5.4	25\\
-5.5	25\\
-5.6	25\\
-5.7	25\\
-5.8	25\\
-5.9	25\\
-6	25\\
-6.1	25\\
-6.2	25\\
-6.3	25\\
-6.4	25\\
-6.5	25\\
-6.6	25\\
-6.7	25\\
-6.8	25\\
-6.9	25\\
-7	25\\
-7.1	25\\
-7.2	25\\
-7.3	25\\
-7.4	25\\
-7.5	25\\
-7.6	25\\
-7.7	25\\
-7.8	25\\
-7.9	25\\
-8	25\\
-8.1	25\\
-8.2	25\\
-8.3	25\\
-8.4	25\\
-8.5	25\\
-8.6	25\\
-8.7	25\\
-8.8	25\\
-8.9	25\\
-9	25\\
-9.1	25\\
-9.2	25\\
-9.3	25\\
-9.4	25\\
-9.5	25\\
-9.6	25\\
-9.7	25\\
-9.8	25\\
-9.9	25\\
-10	25\\
-10.1	25\\
-10.2	25\\
-10.3	25\\
-10.4	25\\
-10.5	25\\
-10.6	25\\
-10.7	25\\
-10.8	25\\
-10.9	25\\
-11	25\\
-11.1	25\\
-11.2	25\\
-11.3	25\\
-11.4	25\\
-11.5	25\\
-11.6	25\\
-11.7	25\\
-11.8	25\\
-11.9	25\\
-12	25\\
-12.1	25\\
-12.2	25\\
-12.3	25\\
-12.4	25\\
-12.5	25\\
-12.6	25\\
-12.7	25\\
-12.8	25\\
-12.9	25\\
-13	25\\
-13.1	25\\
-13.2	25\\
-13.3	25\\
-13.4	25\\
-13.5	25\\
-13.6	25\\
-13.7	25\\
-13.8	25\\
-13.9	25\\
-14	25\\
-14.1	25\\
-14.2	25\\
-14.3	25\\
-14.4	25\\
-14.5	25\\
-14.6	25\\
-14.7	25\\
-14.8	25\\
-14.9	25\\
-15	25\\
-15.1	25\\
-15.2	25\\
-15.3	25\\
-15.4	25\\
-15.5	25\\
-15.6	25\\
-15.7	25\\
-15.8	25\\
-15.9	25\\
-16	25\\
-16.1	25\\
-16.2	25\\
-16.3	25\\
-16.4	25\\
-16.5	25\\
-16.6	25\\
-16.7	25\\
-16.8	25\\
-16.9	25\\
-17	25\\
-17.1	25\\
-17.2	25\\
-17.3	25\\
-17.4	25\\
-17.5	25\\
-17.6	25\\
-17.7	25\\
-17.8	25\\
-17.9	25\\
-18	25\\
-18.1	25\\
-18.2	25\\
-18.3	25\\
-18.4	25\\
-18.5	25\\
-18.6	25\\
-18.7	25\\
-18.8	25\\
-18.9	25\\
-19	25\\
-19.1	25\\
-19.2	25\\
-19.3	25\\
-19.4	25\\
-19.5	25\\
-19.6	25\\
-19.7	25\\
-19.8	25\\
-19.9	25\\
-20	25\\
-20.1	25\\
-20.2	25\\
-20.3	25\\
-20.4	25\\
-20.5	25\\
-20.6	25\\
-20.7	25\\
-20.8	25\\
-20.9	25\\
-21	25\\
-21.1	25\\
-21.2	25\\
-21.3	25\\
-21.4	25\\
-21.5	25\\
-21.6	25\\
-21.7	25\\
-21.8	25\\
-21.9	25\\
-22	25\\
-22.1	25\\
-22.2	25\\
-22.3	25\\
-22.4	25\\
-22.5	25\\
-22.6	25\\
-22.7	25\\
-22.8	25\\
-22.9	25\\
-23	25\\
-23.1	25\\
-23.2	25\\
-23.3	25\\
-23.4	25\\
-23.5	25\\
-23.6	25\\
-23.7	25\\
-23.8	25\\
-23.9	25\\
-24	25\\
-24.1	25\\
-24.2	25\\
-24.3	25\\
-24.4	25\\
-24.5	25\\
-24.6	25\\
-24.7	25\\
-24.8	25\\
-24.9	25\\
-25	25\\
-25.1	25\\
-25.2	25\\
-25.3	25\\
-25.4	25\\
-25.5	25\\
-25.6	25\\
-25.7	25\\
-25.8	25\\
-25.9	25\\
-26	25\\
-26.1	25\\
-26.2	25\\
-26.3	25\\
-26.4	25\\
-26.5	25\\
-26.6	25\\
-26.7	25\\
-26.8	25\\
-26.9	25\\
-27	25\\
-27.1	25\\
-27.2	25\\
-27.3	25\\
-27.4	25\\
-27.5	25\\
-27.6	25\\
-27.7	25\\
-27.8	25\\
-27.9	25\\
-28	25\\
-28.1	25\\
-28.2	25\\
-28.3	25\\
-28.4	25\\
-28.5	25\\
-28.6	25\\
-28.7	25\\
-28.8	25\\
-28.9	25\\
-29	25\\
-29.1	25\\
-29.2	25\\
-29.3	25\\
-29.4	25\\
-29.5	25\\
-29.6	25\\
-29.7	25\\
-29.8	25\\
-29.9	25\\
-30	25\\
-30.1	25\\
-30.2	25\\
-30.3	25\\
-30.4	25\\
-30.5	25\\
-30.6	25\\
-30.7	25\\
-30.8	25\\
-30.9	25\\
-31	25\\
-31.1	25\\
-31.2	25\\
-31.3	25\\
-31.4	25\\
-31.5	25\\
-31.6	25\\
-31.7	25\\
-31.8	25\\
-31.9	25\\
-32	25\\
-32.1	25\\
-32.2	25\\
-32.3	25\\
-32.4	25\\
-32.5	25\\
-32.6	25\\
-32.7	25\\
-32.8	25\\
-32.9	25\\
-33	25\\
-33.1	25\\
-33.2	25\\
-33.3	25\\
-33.4	25\\
-33.5	25\\
-33.6	25\\
-33.7	25\\
-33.8	25\\
-33.9	25\\
-34	25\\
-34.1	25\\
-34.2	25\\
-34.3	25\\
-34.4	25\\
-34.5	25\\
-34.6	25\\
-34.7	25\\
-34.8	25\\
-34.9	25\\
-35	25\\
}--cycle;
%\addlegendentry{data3}

\node[below right, align=left, draw=black,rounded corners,fill=white,inner sep=1ex,rotate=35]
at (rel axis cs:0.09,0.315) {Inadmissible Region};

\node[below right, align=left, draw=black, rounded corners,fill=red!55!white,inner sep=0.45ex]
at (rel axis cs:0.6,0.332) {?};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-10	2.51\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-10	2.51\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-10	3.81\\
%};

%    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-3.3	4.01\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-3.3	4.54\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-3.3	5.94\\
%};

 %   \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
 % table[row sep=crcr]{%
%4	0.38\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	8.63\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	10.07\\
%};

%\node[right, align=left, font=\small]
%at (axis cs:-11.7,1.9) {2.51};

%\node[right, align=left, font=\small]
%at (axis cs:-12.4,4.55) {3.81};

%\node[right, align=left, font=\small]
%at (axis cs:-5.3,3.35) {4.01};

%\node[right, align=left, font=\small]
%at (axis cs:-10.5,7.3) {4.54};

%\node[right, align=left, font=\small]
%at (axis cs:-5.95,6.7) {5.94};

%\node[right, align=left, font=\small]
%at (axis cs:2.1,1.07) {0.38};

%\node[right, align=left, font=\small]
%at (axis cs:2.83,7.88) {8.63};

%\node[right, align=left, font=\small]
%at (axis cs:-2.2,12.7) {10.07};

%\draw[-{stealth}, color=black] (axis cs:-7.5,7.0) -- (axis cs:-3.4,4.57);
%\draw[-{stealth}, color=black] (axis cs:0.5,12.2) -- (axis cs:4.1,10.27);

%\addplot [dashed, color=black, line width=0.5pt]
%  table[row sep=crcr]{%
%x	y\\
%6.513	1.67\\
%0.843	1.67\\
%}--cycle;

%\addplot [dashed, color=black, line width=0.5pt]
%  table[row sep=crcr]{%
%x	y\\
%6.917	6.33\\
%1.257	6.33\\
%}--cycle;

%\draw[{stealth}-{stealth}, color=black] (axis cs:6.279,1.67) -- (axis cs:6.279,6.33);
%\node[below right, align=left, draw=none]
%at (rel axis cs:0.712,0.33) {4.66 bits/sym};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.80000,0.42353,0.80000}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel={$P_1~\text{(dBm)}$},
ymin=0,
ymax=10,
ylabel={$R_1$ (bits/sym)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\normalsize
}
]
\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212086355661185\\
-32.2	0.0401461745729819\\
-30.1	0.0645556236496247\\
-28.4	0.0944857404379604\\
-26.9	0.131721205916328\\
-25.6	0.174978032299528\\
-24.5	0.221683708982759\\
-23.5	0.273888958504919\\
-22.5	0.337001466153133\\
-21.6	0.40448681788358\\
-20.7	0.483331306828539\\
-19.9	0.563861698942453\\
-19.1	0.654952981263321\\
-18.3	0.757170369853519\\
-17.5	0.870905784109667\\
-16.7	0.996340978559076\\
-15.9	1.13341877316731\\
-15.1	1.28182445477435\\
-14.3	1.4409776399577\\
-13.4	1.63180882883277\\
-12.5	1.83357026186221\\
-11.4	2.09206548760103\\
-10	2.43319615121745\\
-7.8	2.96990525099092\\
-6.9	3.17864600005078\\
-6.1	3.35348256416747\\
-5.4	3.49539759226373\\
-4.8	3.6069960671375\\
-4.2	3.707873666541\\
-3.6	3.79679097764901\\
-3.1	3.86099427298081\\
-2.6	3.91569893696066\\
-2.1	3.96058641248904\\
-1.6	3.99549888574864\\
-1.1	4.02044434753795\\
-0.600000000000001	4.0355924067456\\
-0.100000000000001	4.04126130916546\\
0.5	4.03618787101106\\
1.1	4.01907516061369\\
1.7	3.99102940903465\\
2.3	3.95323287837497\\
3	3.89840988853168\\
3.8	3.82385482634707\\
4.7	3.72781222265998\\
5.7	3.60963870496543\\
6.9	3.456673439205\\
8.5	3.24128470710036\\
15.8	2.24389175233177\\
17.7	2.00201704381283\\
19.4	1.79598560744907\\
21	1.61215769664953\\
22.6	1.43896564482982\\
24.1	1.28686116672841\\
25.6	1.14511603157905\\
27.1	1.01399578091432\\
28.6	0.893606290130577\\
30.1	0.783890885143684\\
31.6	0.684635562433151\\
33.2	0.589886818003272\\
34.8	0.506041939798422\\
36.5	0.428104421265822\\
38.2	0.360708040659404\\
40	0.299701164392495\\
};
\addlegendentry{TIN - simulation}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212088757032944\\
-32.2	0.0401473623923465\\
-30.1	0.0645595355527604\\
-28.4	0.0944959346975764\\
-26.9	0.131744762462482\\
-25.6	0.175026342609286\\
-24.5	0.221771796526355\\
-23.5	0.274040005382425\\
-22.5	0.337258497781001\\
-21.6	0.404898450408183\\
-20.7	0.483985263110675\\
-19.9	0.564841256846442\\
-19.1	0.656409229079536\\
-18.3	0.759318001265541\\
-17.5	0.874046575642645\\
-16.7	1.00089459042355\\
-15.9	1.13996276974234\\
-15.1	1.29114584560302\\
-14.3	1.45413864351546\\
-13.5	1.62845388445451\\
-12.7	1.81344803797966\\
-11.8	2.03336586680064\\
-10.9	2.26455920397164\\
-9.9	2.53290905512615\\
-8.8	2.83922400854946\\
-6.1	3.59938703119052\\
-5.6	3.72720115125461\\
-5.2	3.820382506903\\
-4.8	3.90167866483552\\
-4.5	3.95211504344391\\
-4.2	3.99095223970475\\
-3.9	4.01555835665688\\
-3.7	4.02266846538362\\
-3.5	4.0213593508387\\
-3.3	4.01082088263029\\
-3.1	3.99031531324847\\
-2.9	3.95921961889668\\
-2.7	3.91706700315824\\
-2.5	3.86358298067969\\
-2.3	3.79871151494019\\
-2.1	3.72262768928859\\
-1.9	3.635735220901\\
-1.7	3.53864937317674\\
-1.5	3.43216791801152\\
-1.2	3.25692254190964\\
-0.899999999999999	3.06627166802443\\
-0.5	2.79474175743983\\
0.100000000000001	2.36856646610032\\
0.700000000000003	1.94430940887094\\
1.1	1.6742496286161\\
1.4	1.48251316453008\\
1.7	1.30219061098087\\
2	1.13476916358479\\
2.3	0.981293598133384\\
2.6	0.842353358148614\\
2.9	0.718092096897749\\
3.2	0.608243379386295\\
3.5	0.512190569581229\\
3.8	0.429043942700872\\
4.1	0.357725294489491\\
4.4	0.297050257472023\\
4.7	0.245800629789443\\
5.1	0.190074301564053\\
5.5	0.146352633869689\\
5.9	0.112305999081968\\
6.4	0.0803641178273296\\
7	0.0535727249616329\\
7.7	0.0332560121998569\\
8.6	0.0179499885809236\\
9.9	0.00733802224863922\\
12.1	0.00160839997895579\\
18.5	1.93472597374011e-05\\
40	6.86384282744257e-12\\
};
\addlegendentry{TIN - model}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212118583383827\\
-32.2	0.0401551051979609\\
-30.1	0.0645752590218294\\
-28.4	0.0945236382113777\\
-26.9	0.131790085533247\\
-25.6	0.175095253376142\\
-24.5	0.221869343046386\\
-23.5	0.274172889730728\\
-22.5	0.337438153010162\\
-21.6	0.405132375726367\\
-20.7	0.484287449083048\\
-19.9	0.565217916475916\\
-19.1	0.656875266269019\\
-18.3	0.759890165333672\\
-17.5	0.874743435236134\\
-16.7	1.00173653125473\\
-15.9	1.14097212918415\\
-15.1	1.29234741303986\\
-14.3	1.45556099103241\\
-13.5	1.63013248775648\\
-12.7	1.81543220046714\\
-11.8	2.03578964578151\\
-10.9	2.26761480506121\\
-9.9	2.5371619889879\\
-8.9	2.81769149601595\\
-7.8	3.13706733398246\\
-6.6	3.49618391130252\\
-5.2	3.92645903403457\\
-3.6	4.42963922468867\\
-1.7	5.03867622345392\\
0.600000000000001	5.78735157057073\\
3.6	6.77582354796472\\
7.4	8.03982515728192\\
11.7	9.48162538884809\\
15.6	10.8000718340961\\
19	11.9603981168002\\
21.9	12.9609966738151\\
24.5	13.8693253064154\\
24.9	14.0101920024951\\
};
\addlegendentry{Lower bound - simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212088757033939\\
-32.2	0.040147362393661\\
-30.1	0.0645595355618838\\
-28.4	0.0944959347415661\\
-26.9	0.131744762639094\\
-25.6	0.175026343199583\\
-24.5	0.221771798168014\\
-23.5	0.274040009549061\\
-22.5	0.337258508372599\\
-21.6	0.40489847496606\\
-20.7	0.483985320117796\\
-19.9	0.564841377463381\\
-19.1	0.656409484454542\\
-18.3	0.759318542218196\\
-17.5	0.874047721834962\\
-16.7	1.00089701911357\\
-15.9	1.13996791492578\\
-15.1	1.29115674110178\\
-14.3	1.45416170171541\\
-13.5	1.62850264467576\\
-12.7	1.81355105646094\\
-11.8	2.03360457047141\\
-10.9	2.26511157366706\\
-9.9	2.534309863961\\
-8.9	2.81454300452334\\
-7.8	3.13377677434966\\
-6.6	3.4933004489468\\
-5.3	3.8946054959454\\
-4.1	4.27620831878078\\
-3.1	4.60468624590121\\
-2.3	4.87766419307949\\
-1.6	5.12789683237467\\
-1	5.35488494877176\\
-0.5	5.5564348855283\\
-0.100000000000001	5.72837940126119\\
0.300000000000004	5.91230224344093\\
0.700000000000003	6.1108405806923\\
1	6.27107149285244\\
1.3	6.44241761879909\\
1.6	6.62612507988011\\
1.9	6.8233507137619\\
2.2	7.03508722619362\\
2.5	7.26208955218134\\
2.8	7.5048129314145\\
3.1	7.76337292221351\\
3.4	8.03753456320285\\
3.7	8.32673271352194\\
4	8.63011978397483\\
4.3	8.94663243470261\\
4.7	9.38697483579189\\
5.1	9.84549302556586\\
5.5	10.3192182418375\\
6	10.9286058557426\\
6.6	11.6791313389405\\
7.3	12.5734519529837\\
8.2	13.7421461620657\\
8.4	14.0037897774929\\
};
\addlegendentry{Lower bound - model}

\addplot [color=black, mark = square*, mark size=1.5, mark repeat=5, mark phase=3, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0569387479462549\\
-32.6	0.0975529306107248\\
-30.7	0.148414437185494\\
-29.1	0.209907971212729\\
-27.7	0.282366326001565\\
-26.4	0.36919247903829\\
-25.2	0.469305416521067\\
-24.1	0.580394656278436\\
-23.1	0.699101318643329\\
-22.1	0.835868639742763\\
-21.1	0.991441220483189\\
-20.1	1.16609362275528\\
-19.1	1.35960237846081\\
-18.1	1.57126885153212\\
-17	1.82374574241037\\
-15.8	2.12047318423836\\
-14.6	2.43670032384599\\
-13.2	2.8264172426248\\
-11.7	3.2640843988591\\
-9.90000000000001	3.81030471952304\\
-7.8	4.46863451569131\\
-5.5	5.2092756807648\\
-3.6	5.83903310887627\\
-2.3	6.28899420902385\\
-1.40000000000001	6.61975027142837\\
-0.700000000000003	6.89625279879925\\
-0.100000000000001	7.15377034091018\\
0.399999999999999	7.38843643787959\\
0.899999999999999	7.64687757718504\\
1.3	7.87460315446236\\
1.7	8.12416931327461\\
2.1	8.39823488900258\\
2.5	8.69886020802652\\
2.9	9.02722702348491\\
3.3	9.38346139975988\\
3.7	9.76661338976868\\
4.1	10.1747999797216\\
4.6	10.7163081767425\\
5.1	11.2872096385049\\
5.7	12.0030113247601\\
6.4	12.8693687651288\\
7.3	14.015994494523\\
8.5	15.5774505612393\\
10.5	18.2154870306882\\
15	24.1886570472966\\
};
\addlegendentry{Upper bound ($\textrm{Theorem}~\ref{thm:OBgenieK}$)}

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-3.7	4.01\\
};

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.2	4.03\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig_channel_model.tikz <==
\begin{tikzpicture}[thick]
\node (e1) at (-2.4,1.5) [rectangle, draw, minimum height=1.0cm]{\scriptsize ${E_1}$};
\node (e11) at (-2.4,0.3) [rectangle, draw, minimum height=1.0cm]{\scriptsize ${E_2}$};
\node (e2) at (-2.4,-1.5) [rectangle, draw, minimum height=1.0cm]{\scriptsize ${E_K}$};
\foreach \i in {-0.5,-0.6,-0.7} {\fill (-2.35,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (-0.48,\i) circle(0.02cm);}
\node (e3) at (-0.52,1.5) [rectangle, draw, minimum height=1.0cm,minimum width=0.28cm,align=center]{\scriptsize {E-O}}; 
\node (e33) at (-0.52,0.3) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {E-O}}; 
\node (e4) at (-0.52,-1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {E-O}};
\node (e5) at (7,1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {MF}};
\node (e55) at (7,0.3) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {MF}};
\node (e6) at (7,-1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {MF}};
\node (e7) at (4.95,1.5) [rectangle, draw, minimum height=1.0cm,minimum width=0.05cm,align=center]{\scriptsize {O-E}};
\node (e77) at (4.95,0.3) [rectangle, draw, minimum height=1.0cm,minimum width=0.05cm,align=center]{\scriptsize {O-E}};
\node (e8) at (4.95,-1.5) [rectangle, draw, minimum height=1.0cm,minimum width=0.05cm,align=center]{\scriptsize {O-E}};
\node (e9) at (5.95,1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {DSP}};
\node (e99) at (5.95,0.3) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {DSP}};
\node (e10) at (5.95,-1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {DSP}};
\node[trapezium,draw,rotate=-90,minimum height=0.7cm,minimum width=0.4cm] (t1) at (0.6,0) {\small {WDM MUX}};
\node[trapezium,draw,rotate=90,minimum height=0.68cm,minimum width=0.25cm] (t2) at (3.90,0) {\small {WDM DE-MUX}};
\node (c1) at (1.6,0.1) [circle, draw, minimum height=0.5cm,thick]{};
\node (c2) at (1.5,0.1) [circle, draw, minimum height=0.5cm,thick]{};
\node[isosceles triangle, draw, minimum size =.9cm] (T)at (2.4,-0.25){};
\node (d1) at (8.8,1.5) [rectangle, draw, right, minimum height=1.0cm]{\scriptsize ${D_1}$};
\node (d11) at (8.8,0.3) [rectangle, draw, right, minimum height=1.0cm]{\scriptsize ${D_2}$};
\node (d2) at (8.8,-1.5) [rectangle, draw, right, minimum height=1.0cm]{\scriptsize ${D_K}$};
\foreach \i in {-0.5,-0.6,-0.7} {\fill (9.15,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (4.95,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (5.95,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (6.9,\i) circle(0.02cm);}
\node () at (1.57,-0.57) {\small {SSMF}};
\node () at (2.55,-0.25) {\footnotesize {EDFA}};
%\node (e5) at (2.30,0) [rectangle, dashed, draw, minimum height=1.5cm, minimum width=2.10cm]{};
\node () at (-1.71,1.8) {\small $X_1^n$};
\node () at (-1.71,0.55) {\small $X_2^n$};
\node () at (-1.66,-1.8) {\small $X_K^n$};
\node () at (8.5,1.8) {\small $Y_1^n$};
\node () at (8.5,0.55) {\small $Y_2^n$};
\node () at (8.5,-1.8) {\small $Y_K^n$};
\node () at (3.5,2.5) {{Interference Channel \eqref{eq:Kuserapprox}}};
%\node () at (2.2,1.0) {\large $\times N_s$};
\node (distr) at (3.5,3) {$p(Y_1^n,\cdots,Y_K^n|X_1^n,\cdots,X_K^n)$};
%\node[draw, ellipse, minimum width=.4cm, minimum height=4cm] at (-1.25,0) (ell1) {};
%\node[draw, ellipse, minimum width=.4cm, minimum height=4cm] at (8.05,0) (ell2) {};
\node (ell1) at (3.5,0.5) [rectangle, draw, fill=yellow, opacity=0.2, minimum height=6.2cm, minimum width=9.2cm]{};
%\draw[-] (distr)--(distr-|ell1)--(ell1);
%\draw[-] (distr)--(distr-|ell2)--(ell2);
\draw[-,red] (t2.117) --++(-0.48,0) node[left]{};
\draw[-,blue] (t2.121) --++(-0.39,0) node[left]{};
\draw[-,orange] (t2.125) --++(-0.33,0) node[left]{};
\draw[-,green] (t2.129) --++(-0.40,0) node[left]{};
\draw[-,purple] (t2.133) --++(-0.50,0) node[left]{};
%\draw[<-] (t2.126) --++(-0.35,0) node[left]{};
\draw[<-,color=red] (e1) --++(-0.7,0) node[above]{\small$M_1$};
\draw[<-,color=blue] (e11) --++(-0.7,0) node[above]{\small$M_2$};
\draw[<-,color=purple] (e2) --++(-0.7,0) node[above]{\small$M_K$};
\draw[->,color=red] (d1) --++(0.7,0) node[above]{\small$\hat{M}_1$};
\draw[->,color=blue] (d11) --++(0.7,0) node[above]{\small$\hat{M}_2$};
\draw[->,color=purple] (d2) --++(0.7,0) node[above]{\small$\hat{M}_K$};
%\draw[->] (T.0)  -- (3.45,-0.27) node[above]{};
\draw[-,color=red] ($(T.-180)+(0,+0.08)$)  -- ($(T.180-|t1.90)+(0,+0.08)$);
\draw[-,color=blue] ($(T.-180)+(0,+0.04)$)  -- ($(T.180-|t1.90)+(0,+0.04)$);
\draw[-,color=orange] ($(T.-180)+(0,+0.00)$)  -- ($(T.180-|t1.90)+(0,+0.00)$);
\draw[-,color=green] ($(T.-180)+(0,-0.04)$)  -- ($(T.180-|t1.90)+(0,-0.04)$);
\draw[-,color=purple] ($(T.-180)+(0,-0.08)$)  -- ($(T.180-|t1.90)+(0,-0.08)$);
\draw[->,color=red] (e1) --++(1.55,0) node[above]{};
\draw[->,color=blue] (e11) --++(1.55,0) node[above]{};
\draw[->,color=purple] (e2) --++(1.55,0) node[above]{};
\draw[->,color=red] (e3.east) --++(0.44,0) node[above]{};
\draw[->,color=blue] (e33.east) --++(0.44,0) node[above]{};
\draw[->,color=purple] (e4.east) --++(0.44,0) node[above]{};
\draw[<-,color=red] (d1.west) --++(-1.05,0) node[midway, above]{};
\draw[<-,color=blue] (d11.west) --++(-1.05,0) node[midway, above]{};
\draw[<-,color=purple] (d2.west) --++(-1.05,0) node[midway, above]{};
\draw[<-,color=red] (e7.west) --++(-0.39,0) node[above]{};
\draw[<-,color=blue] (e77.west) --++(-0.39,0) node[above]{};
\draw[<-,color=purple] (e8.west) --++(-0.39,0) node[above]{};
\draw[->,color=red] (e7.east) --++(0.32,0) node[above]{};
\draw[->,color=blue] (e77.east) --++(0.32,0) node[above]{};
\draw[->,color=purple] (e8.east) --++(0.32,0) node[above]{};
\draw[->,color=red] (e9.east) --++(0.4,0) node[above]{};
\draw[->,color=blue] (e99.east) --++(0.4,0) node[above]{};
\draw[->,color=purple] (e10.east) --++(0.4,0) node[above]{};
\draw[-,color=red] (e5.east) --++(0.24,0) node[above](tt1){};
\draw[-,color=blue] (e55.east) --++(0.24,0) node[above](tt2){};
\draw[-,color=purple] (e6.east) --++(0.24,0) node[above](tt3){};
\coordinate (A) at (7.8,1.7);
\coordinate (B) at (7.55,1.5);
\draw[-,color=red] (B) -- (A) node[above]{};
\coordinate (C) at (7.8,0.5);
\coordinate (D) at (7.55,0.3);
\draw[-,color=blue] (D) -- (C) node[above]{};
\coordinate (E) at (7.8,-1.3);
\coordinate (F) at (7.55,-1.5);
\draw[-,color=purple] (F) -- (E) node[above]{};
\coordinate (AA) at (7.48,1.7);
\coordinate (BB) at (7.7,1.25);
\draw [<-,color=red] (BB) to [out=90,in=10] (AA);
\coordinate (CC) at (7.48,0.5);
\coordinate (DD) at (7.7,0.05);
\draw [<-,color=blue] (DD) to [out=90,in=10] (CC);
\coordinate (EE) at (7.48,-1.3);
\coordinate (FF) at (7.7,-1.75);
\draw [<-,color=purple] (FF) to [out=90,in=10] (EE);
%\draw [-] (e5) to[cspst] (d1);
\end{tikzpicture}

